Gutzwiller wavefunction in the three-band Hubbard model: A variational Monte Carlo study

The Gutzwiller wave function for the three-band Hubbard model on a two dimensional CuO$_2$ plane is studied by using the variational Monte Carlo (VMC) method in the limit $U_d \to \infty$, where $U_d$ is the Coulomb repulsion between holes on a Cu site. The VMC results for the energy and the fraction of $d$-holes are compared with those of the Rice-Ueda type Gutzwiller approximation (GA). The difference between the VMC and the GA results are most pronounced at half-filling, and away from half-filling the two results agree well in both the hole-doped and the electron-doped cases. The doping dependence of the momentum distribution function is also studied.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%---  Fig.1 ---------------------------------------------

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 14 12 575 831
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 18 14 783 1169 300 SM
1 lc
1 lj
0 0 0 pC
0 1 SP
0 0 0 fC
/fm 256 def
5 5 509 989 E
1 F
S
n
5 5 519 971 E
1 F
S
n
6 5 530 951 E
1 F
S
n
5 5 541 931 E
1 F
S
n
6 5 552 909 E
1 F
S
n
6 6 562 888 E
1 F
S
n
5 5 573 867 E
1 F
S
n
6 6 584 848 E
1 F
S
n
5 6 595 828 E
1 F
S
n
6 5 606 811 E
1 F
S
n
6 6 616 794 E
1 F
S
n
5 5 627 781 E
1 F
S
n
6 6 638 766 E
1 F
S
n
5 6 649 756 E
1 F
S
n
5 6 659 744 E
1 F
S
n
6 5 670 735 E
1 F
S
n
5 6 681 726 E
1 F
S
n
6 5 692 719 E
1 F
S
n
5 5 703 711 E
1 F
S
n
6 5 724 699 E
1 F
S
n
6 5 746 689 E
1 F
S
n
5 6 767 682 E
1 F
S
n
5 5 789 675 E
1 F
S
n
6 5 810 669 E
1 F
S
n
6 5 832 665 E
1 F
S
n
5 6 853 660 E
1 F
S
n
5 5 875 657 E
1 F
S
n
6 6 896 654 E
1 F
S
n
6 5 918 651 E
1 F
S
n
5 5 939 649 E
1 F
S
n
5 5 961 647 E
1 F
S
n
5 5 983 645 E
1 F
S
n
6 5 1026 643 E
1 F
S
n
5 6 1069 640 E
1 F
S
n
6 6 1112 638 E
1 F
S
n
5 5 1155 637 E
1 F
S
n
6 5 1198 635 E
1 F
S
n
0 lc
0 3 SP
510 974 M 5 -9 4 -9 4 -9 4 -9 5 -10 4 -10 4 -10 5 -10 4 -11 4 -10 5 -11 4 -10 4
-11 5 -10 4 -10 4 -10 4 -9 5 -9 4 -9 4 -8 20 PP
4 -2 5 -3 4 -3 4 -3 5 -3 4 -4 4 -4 4 -4 5 -4 4 -5 4 -4 5 -6 4 -5 4 -6 5 -6 4 -7
4 -6 5 -8 4 -7 4 -8 20 PP
9 -1 13 -2 8 -1 13 -2 9 -1 13 -2 8 -2 13 -3 9 -2 13 -4 4 -2 5 -1 4 -2 4 -2 4 -2
5 -2 4 -2 4 -2 5 -2 4 -3 20 PP
8 0 13 0 9 0 13 -1 8 0 13 -1 9 0 13 0 9 0 13 -1 8 0 13 -1 9 0 13 -1 8 -1 13 -1
9 0 13 -1 8 -1 13 -1 20 PP
9 0 13 0 8 0 13 0 9 0 13 -1 8 0 13 0 9 0 13 0 8 0 13 -1 9 0 13 0 14 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
538 1012 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
753 1012 29 (5) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
955 1012 58 (10) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1170 1012 58 (15) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 955 101 (0.25) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 814 101 (0.50) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 673 101 (0.75) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 532 101 (1.00) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 391 101 (1.25) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 250 101 (1.50) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 109 101 (1.75) 101 SB
2 lc
0 lj
0 4 SP
445 997 M 0 -10 1 PP
S
n
553 1007 M 0 -20 1 PP
S
n
660 997 M 0 -10 1 PP
S
n
768 1007 M 0 -20 1 PP
S
n
876 997 M 0 -10 1 PP
S
n
984 1007 M 0 -20 1 PP
S
n
1091 997 M 0 -10 1 PP
S
n
1199 1007 M 0 -20 1 PP
S
n
445 987 M 754 0 1 PP
S
n
425 987 M 20 0 1 PP
S
n
435 917 M 10 0 1 PP
S
n
425 846 M 20 0 1 PP
S
n
435 776 M 10 0 1 PP
S
n
425 705 M 20 0 1 PP
S
n
435 635 M 10 0 1 PP
S
n
425 564 M 20 0 1 PP
S
n
435 494 M 10 0 1 PP
S
n
425 423 M 20 0 1 PP
S
n
435 353 M 10 0 1 PP
S
n
425 282 M 20 0 1 PP
S
n
435 212 M 10 0 1 PP
S
n
425 141 M 20 0 1 PP
S
n
445 987 M 0 -846 1 PP
S
n
445 141 M 0 10 1 PP
S
n
553 141 M 0 20 1 PP
S
n
660 141 M 0 10 1 PP
S
n
768 141 M 0 20 1 PP
S
n
876 141 M 0 10 1 PP
S
n
984 141 M 0 20 1 PP
S
n
1091 141 M 0 10 1 PP
S
n
1199 141 M 0 20 1 PP
S
n
445 141 M 754 0 1 PP
S
n
1199 987 M -20 0 1 PP
S
n
1199 917 M -10 0 1 PP
S
n
1199 846 M -20 0 1 PP
S
n
1199 776 M -10 0 1 PP
S
n
1199 705 M -20 0 1 PP
S
n
1199 635 M -10 0 1 PP
S
n
1199 564 M -20 0 1 PP
S
n
1199 494 M -10 0 1 PP
S
n
1199 423 M -20 0 1 PP
S
n
1199 353 M -10 0 1 PP
S
n
1199 282 M -20 0 1 PP
S
n
1199 212 M -10 0 1 PP
S
n
1199 141 M -20 0 1 PP
S
n
1199 987 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
496 206 107 (\(a\)) 107 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
828 861 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
867 902 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
896 861 254 ( = 32/36) 254 SB
1 lc
1 lj
0 1 SP
5 6 927 248 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1016 211 109 ( GF) 109 SB
0 3 SP
844 343 M 87 0 1 PP
S
n
931 343 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1019 305 102 ( FS) 102 SB
0 1 SP
5 5 1455 933 E
1 F
S
n
5 6 1461 922 E
1 F
S
n
6 5 1466 911 E
1 F
S
n
5 5 1471 899 E
1 F
S
n
6 5 1472 897 E
1 F
S
n
5 5 1473 895 E
1 F
S
n
6 5 1474 893 E
1 F
S
n
5 6 1475 892 E
1 F
S
n
6 6 1476 890 E
1 F
S
n
5 6 1477 888 E
1 F
S
n
5 5 1479 883 E
1 F
S
n
5 6 1479 882 E
1 F
S
n
6 5 1480 881 E
1 F
S
n
6 6 1480 880 E
1 F
S
n
5 5 1481 879 E
1 F
S
n
5 6 1481 878 E
1 F
S
n
5 5 1481 877 E
1 F
S
n
6 5 1482 877 E
1 F
S
n
6 5 1482 875 E
1 F
S
n
5 6 1487 864 E
1 F
S
n
5 5 1493 853 E
1 F
S
n
6 6 1498 842 E
1 F
S
n
6 5 1504 831 E
1 F
S
n
5 6 1509 820 E
1 F
S
n
5 6 1511 816 E
1 F
S
n
6 5 1514 809 E
1 F
S
n
6 5 1520 799 E
1 F
S
n
6 6 1524 792 E
1 F
S
n
5 5 1527 787 E
1 F
S
n
6 6 1528 784 E
1 F
S
n
5 5 1529 783 E
1 F
S
n
5 5 1531 781 E
1 F
S
n
6 5 1534 775 E
1 F
S
n
5 6 1537 770 E
1 F
S
n
5 6 1541 764 E
1 F
S
n
6 5 1546 757 E
1 F
S
n
6 5 1548 753 E
1 F
S
n
6 6 1552 748 E
1 F
S
n
6 5 1554 745 E
1 F
S
n
5 6 1563 734 E
1 F
S
n
6 5 1574 721 E
1 F
S
n
5 5 1577 717 E
1 F
S
n
6 6 1584 710 E
1 F
S
n
6 5 1592 703 E
1 F
S
n
6 6 1606 690 E
1 F
S
n
6 6 1620 680 E
1 F
S
n
6 5 1628 675 E
1 F
S
n
6 6 1638 668 E
1 F
S
n
5 5 1649 661 E
1 F
S
n
6 6 1660 656 E
1 F
S
n
5 6 1671 650 E
1 F
S
n
5 6 1681 646 E
1 F
S
n
6 6 1692 642 E
1 F
S
n
5 6 1703 638 E
1 F
S
n
6 5 1714 635 E
1 F
S
n
6 5 1724 631 E
1 F
S
n
5 6 1735 628 E
1 F
S
n
6 6 1746 624 E
1 F
S
n
5 5 1757 621 E
1 F
S
n
6 5 1768 619 E
1 F
S
n
6 5 1778 617 E
1 F
S
n
5 5 1789 615 E
1 F
S
n
6 6 1800 612 E
1 F
S
n
5 5 1811 611 E
1 F
S
n
5 6 1821 608 E
1 F
S
n
6 5 1832 607 E
1 F
S
n
5 5 1843 605 E
1 F
S
n
6 6 1854 604 E
1 F
S
n
6 5 1864 601 E
1 F
S
n
5 5 1875 601 E
1 F
S
n
6 5 1886 599 E
1 F
S
n
5 5 1897 599 E
1 F
S
n
6 5 1908 597 E
1 F
S
n
5 5 1929 595 E
1 F
S
n
5 6 1951 594 E
1 F
S
n
6 6 1972 592 E
1 F
S
n
6 5 1994 589 E
1 F
S
n
5 6 2015 588 E
1 F
S
n
5 5 2037 587 E
1 F
S
n
6 5 2058 585 E
1 F
S
n
6 6 2080 584 E
1 F
S
n
5 5 2101 583 E
1 F
S
n
5 5 2123 581 E
1 F
S
n
0 lc
0 3 SP
1435 957 M 5 -10 4 -10 4 -10 4 -11 5 -11 4 -11 4 -12 5 -12 4 -12 4 -12 5 -12 4
-12 4 -12 5 -12 4 -11 4 -11 4 -11 5 -10 4 -10 4 -10 20 PP
4 -3 5 -3 4 -3 4 -4 5 -4 4 -4 4 -4 4 -4 5 -5 4 -5 4 -6 5 -5 4 -7 4 -6 5 -7 4 -7
4 -8 5 -8 4 -9 4 -9 20 PP
21 -1 22 -2 21 -1 22 -2 21 -2 22 -3 21 -3 22 -4 21 -5 22 -7 4 -2 5 -1 4 -2 4 -2
4 -2 5 -2 4 -3 4 -2 5 -3 4 -2 20 PP
22 -1 21 0 22 0 21 -1 22 0 21 0 22 -1 21 0 22 -1 21 -1 22 0 22 -1 12 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1463 1012 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1678 1012 29 (5) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1880 1012 58 (10) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2095 1012 58 (15) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 955 101 (0.25) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 814 101 (0.50) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 673 101 (0.75) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 532 101 (1.00) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 391 101 (1.25) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 250 101 (1.50) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 109 101 (1.75) 101 SB
2 lc
0 lj
0 4 SP
1370 997 M 0 -10 1 PP
S
n
1478 1007 M 0 -20 1 PP
S
n
1585 997 M 0 -10 1 PP
S
n
1693 1007 M 0 -20 1 PP
S
n
1801 997 M 0 -10 1 PP
S
n
1909 1007 M 0 -20 1 PP
S
n
2016 997 M 0 -10 1 PP
S
n
2124 1007 M 0 -20 1 PP
S
n
1370 987 M 754 0 1 PP
S
n
1350 987 M 20 0 1 PP
S
n
1360 917 M 10 0 1 PP
S
n
1350 846 M 20 0 1 PP
S
n
1360 776 M 10 0 1 PP
S
n
1350 705 M 20 0 1 PP
S
n
1360 635 M 10 0 1 PP
S
n
1350 564 M 20 0 1 PP
S
n
1360 494 M 10 0 1 PP
S
n
1350 423 M 20 0 1 PP
S
n
1360 353 M 10 0 1 PP
S
n
1350 282 M 20 0 1 PP
S
n
1360 212 M 10 0 1 PP
S
n
1350 141 M 20 0 1 PP
S
n
1370 987 M 0 -846 1 PP
S
n
1370 141 M 0 10 1 PP
S
n
1478 141 M 0 20 1 PP
S
n
1585 141 M 0 10 1 PP
S
n
1693 141 M 0 20 1 PP
S
n
1801 141 M 0 10 1 PP
S
n
1909 141 M 0 20 1 PP
S
n
2016 141 M 0 10 1 PP
S
n
2124 141 M 0 20 1 PP
S
n
1370 141 M 754 0 1 PP
S
n
2124 987 M -20 0 1 PP
S
n
2124 917 M -10 0 1 PP
S
n
2124 846 M -20 0 1 PP
S
n
2124 776 M -10 0 1 PP
S
n
2124 705 M -20 0 1 PP
S
n
2124 635 M -10 0 1 PP
S
n
2124 564 M -20 0 1 PP
S
n
2124 494 M -10 0 1 PP
S
n
2124 423 M -20 0 1 PP
S
n
2124 353 M -10 0 1 PP
S
n
2124 282 M -20 0 1 PP
S
n
2124 212 M -10 0 1 PP
S
n
2124 141 M -20 0 1 PP
S
n
2124 987 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1414 200 107 (\(b\)) 107 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1750 853 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1789 894 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1818 853 254 ( = 36/36) 254 SB
1 lc
1 lj
0 1 SP
6 5 1870 233 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1959 196 109 ( GF) 109 SB
0 3 SP
1787 328 M 87 0 1 PP
S
n
1874 328 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1962 290 102 ( FS) 102 SB
443 143 M 758 0 1 PP
S
n
0 1 SP
6 5 530 1999 E
1 F
S
n
6 5 534 1989 E
1 F
S
n
5 5 539 1979 E
1 F
S
n
5 5 547 1959 E
1 F
S
n
6 5 552 1949 E
1 F
S
n
6 5 562 1925 E
1 F
S
n
5 5 573 1899 E
1 F
S
n
6 6 584 1878 E
1 F
S
n
5 5 595 1855 E
1 F
S
n
6 6 606 1836 E
1 F
S
n
6 5 616 1817 E
1 F
S
n
5 5 627 1803 E
1 F
S
n
6 5 638 1787 E
1 F
S
n
5 6 649 1776 E
1 F
S
n
5 6 659 1764 E
1 F
S
n
6 6 670 1754 E
1 F
S
n
5 5 681 1745 E
1 F
S
n
5 6 703 1730 E
1 F
S
n
6 6 724 1718 E
1 F
S
n
6 6 746 1708 E
1 F
S
n
5 6 767 1700 E
1 F
S
n
5 5 789 1693 E
1 F
S
n
6 5 810 1687 E
1 F
S
n
6 6 832 1682 E
1 F
S
n
5 6 853 1678 E
1 F
S
n
5 5 875 1675 E
1 F
S
n
6 6 896 1672 E
1 F
S
n
6 5 918 1669 E
1 F
S
n
5 5 939 1667 E
1 F
S
n
5 5 961 1665 E
1 F
S
n
5 5 983 1663 E
1 F
S
n
6 5 1026 1661 E
1 F
S
n
5 6 1069 1658 E
1 F
S
n
6 6 1112 1656 E
1 F
S
n
5 5 1155 1655 E
1 F
S
n
6 5 1198 1653 E
1 F
S
n
0 lc
0 3 SP
510 2021 M 5 -10 4 -12 4 -11 4 -12 5 -13 4 -13 4 -13 5 -13 4 -14 4 -14 5 -13 4
-14 4 -13 5 -14 4 -12 4 -13 4 -12 5 -12 4 -11 4 -11 20 PP
4 -3 5 -3 4 -4 4 -4 5 -4 4 -4 4 -5 4 -5 5 -5 4 -6 4 -6 5 -6 4 -7 4 -7 5 -8 4 -8
4 -9 5 -9 4 -9 4 -11 20 PP
9 -1 13 -2 8 -1 13 -2 9 -2 13 -3 8 -2 13 -3 9 -3 13 -5 4 -1 5 -2 4 -2 4 -2 4 -3
5 -2 4 -2 4 -3 5 -3 4 -3 20 PP
8 0 13 0 9 0 13 -1 8 0 13 -1 9 0 13 0 9 0 13 -1 8 0 13 -1 9 -1 13 -1 8 0 13 -1
9 -1 13 -1 8 -1 13 -2 20 PP
9 0 13 0 8 0 13 -1 9 0 13 0 8 0 13 0 9 0 13 -1 8 0 13 0 9 0 13 -1 14 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
538 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
753 2093 29 (5) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
955 2093 58 (10) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1170 2093 58 (15) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 2036 101 (0.25) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 1895 101 (0.50) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 1754 101 (0.75) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 1613 101 (1.00) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 1472 101 (1.25) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 1331 101 (1.50) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
310 1190 101 (1.75) 101 SB
2 lc
0 lj
0 4 SP
445 2078 M 0 -10 1 PP
S
n
553 2088 M 0 -20 1 PP
S
n
660 2078 M 0 -10 1 PP
S
n
768 2088 M 0 -20 1 PP
S
n
876 2078 M 0 -10 1 PP
S
n
984 2088 M 0 -20 1 PP
S
n
1091 2078 M 0 -10 1 PP
S
n
1199 2088 M 0 -20 1 PP
S
n
445 2068 M 754 0 1 PP
S
n
425 2068 M 20 0 1 PP
S
n
435 1998 M 10 0 1 PP
S
n
425 1927 M 20 0 1 PP
S
n
435 1857 M 10 0 1 PP
S
n
425 1786 M 20 0 1 PP
S
n
435 1716 M 10 0 1 PP
S
n
425 1645 M 20 0 1 PP
S
n
435 1575 M 10 0 1 PP
S
n
425 1504 M 20 0 1 PP
S
n
435 1434 M 10 0 1 PP
S
n
425 1363 M 20 0 1 PP
S
n
435 1293 M 10 0 1 PP
S
n
425 1222 M 20 0 1 PP
S
n
445 2068 M 0 -846 1 PP
S
n
445 1222 M 0 10 1 PP
S
n
553 1222 M 0 20 1 PP
S
n
660 1222 M 0 10 1 PP
S
n
768 1222 M 0 20 1 PP
S
n
876 1222 M 0 10 1 PP
S
n
984 1222 M 0 20 1 PP
S
n
1091 1222 M 0 10 1 PP
S
n
1199 1222 M 0 20 1 PP
S
n
445 1222 M 754 0 1 PP
S
n
1199 2068 M -20 0 1 PP
S
n
1199 1998 M -10 0 1 PP
S
n
1199 1927 M -20 0 1 PP
S
n
1199 1857 M -10 0 1 PP
S
n
1199 1786 M -20 0 1 PP
S
n
1199 1716 M -10 0 1 PP
S
n
1199 1645 M -20 0 1 PP
S
n
1199 1575 M -10 0 1 PP
S
n
1199 1504 M -20 0 1 PP
S
n
1199 1434 M -10 0 1 PP
S
n
1199 1363 M -20 0 1 PP
S
n
1199 1293 M -10 0 1 PP
S
n
1199 1222 M -20 0 1 PP
S
n
1199 2068 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
499 1295 102 (\(c\)) 102 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
820 1942 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
859 1983 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
888 1942 254 ( = 40/36) 254 SB
1 lc
1 lj
0 1 SP
6 6 938 1310 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1027 1273 109 ( GF) 109 SB
0 3 SP
855 1405 M 87 0 1 PP
S
n
942 1405 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1030 1367 102 ( FS) 102 SB
32 0 0 71 71 0 0 0 72 /Symbol font
1729 1034 43 (D) 43 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1730 1003 41 (~) 41 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
795 1023 41 (~) 41 SB
32 0 0 71 71 0 0 0 72 /Symbol font
797 1050 43 (D) 43 SB
32 900 900 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
146 1593 41 (~) 41 SB
32 900 900 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
119 491 41 (~) 41 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
785 2140 41 (~) 41 SB
32 900 900 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
151 590 44 (n) 44 SB
32 900 900 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
196 547 33 (d) 33 SB
32 900 900 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
151 516 26 (\() 26 SB
32 900 900 71 71 0 0 0 72 /Symbol font
151 491 43 (D) 43 SB
32 900 900 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
151 449 26 (\)) 26 SB
32 900 900 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
172 1689 44 (n) 44 SB
32 900 900 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
217 1646 33 (d) 33 SB
32 900 900 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
172 1615 26 (\() 26 SB
32 900 900 71 71 0 0 0 72 /Symbol font
172 1590 43 (D) 43 SB
32 900 900 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
172 1548 26 (\)) 26 SB
32 0 0 71 71 0 0 0 72 /Symbol font
788 2178 43 (D) 43 SB
0 1 SP
6 5 1434 2021 E
1 F
S
n
6 6 1444 1996 E
1 F
S
n
5 6 1455 1968 E
1 F
S
n
6 6 1466 1942 E
1 F
S
n
5 6 1477 1912 E
1 F
S
n
5 6 1487 1886 E
1 F
S
n
6 6 1498 1858 E
1 F
S
n
5 6 1509 1836 E
1 F
S
n
6 6 1520 1812 E
1 F
S
n
5 5 1531 1793 E
1 F
S
n
5 6 1541 1774 E
1 F
S
n
6 6 1552 1760 E
1 F
S
n
5 6 1563 1746 E
1 F
S
n
6 5 1574 1735 E
1 F
S
n
6 5 1584 1725 E
1 F
S
n
5 5 1595 1717 E
1 F
S
n
6 5 1606 1709 E
1 F
S
n
6 5 1628 1697 E
1 F
S
n
5 6 1649 1688 E
1 F
S
n
5 6 1671 1680 E
1 F
S
n
6 5 1692 1675 E
1 F
S
n
6 6 1714 1670 E
1 F
S
n
5 5 1735 1667 E
1 F
S
n
5 6 1757 1664 E
1 F
S
n
6 5 1778 1661 E
1 F
S
n
5 6 1821 1658 E
1 F
S
n
6 5 1864 1655 E
1 F
S
n
6 5 1908 1653 E
1 F
S
n
5 6 1951 1652 E
1 F
S
n
6 6 1994 1650 E
1 F
S
n
5 5 2037 1649 E
1 F
S
n
6 5 2080 1649 E
1 F
S
n
5 6 2123 1648 E
1 F
S
n
0 lc
0 3 SP
1435 1988 M 5 -14 4 -13 4 -15 4 -15 5 -15 4 -16 4 -16 5 -17 4 -17 4 -17 5 -17 4
-17 4 -17 5 -16 4 -16 4 -15 4 -15 5 -15 4 -13 4 -14 20 PP
4 -4 5 -3 4 -5 4 -4 5 -5 4 -5 4 -5 4 -6 5 -6 4 -7 4 -7 5 -8 4 -8 4 -9 5 -9 4
-10 4 -10 5 -11 4 -12 4 -12 20 PP
9 -1 13 -2 8 -1 13 -3 9 -2 13 -3 8 -3 13 -4 9 -3 13 -5 4 -2 5 -2 4 -3 4 -2 4 -3
5 -2 4 -3 4 -3 5 -3 4 -4 20 PP
8 0 13 -1 9 0 13 0 8 0 13 -1 9 0 13 -1 9 0 13 -1 8 -1 13 -1 9 0 13 -1 8 -1 13
-1 9 -1 13 -1 8 -1 13 -2 20 PP
9 0 13 0 8 0 13 -1 9 0 13 0 8 0 13 -1 9 0 13 0 8 0 13 -1 9 0 13 0 14 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1463 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1678 2093 29 (5) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1880 2093 58 (10) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2095 2093 58 (15) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 2036 101 (0.25) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 1895 101 (0.50) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 1754 101 (0.75) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 1613 101 (1.00) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 1472 101 (1.25) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 1331 101 (1.50) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1235 1190 101 (1.75) 101 SB
2 lc
0 lj
0 4 SP
1370 2078 M 0 -10 1 PP
S
n
1478 2088 M 0 -20 1 PP
S
n
1585 2078 M 0 -10 1 PP
S
n
1693 2088 M 0 -20 1 PP
S
n
1801 2078 M 0 -10 1 PP
S
n
1909 2088 M 0 -20 1 PP
S
n
2016 2078 M 0 -10 1 PP
S
n
2124 2088 M 0 -20 1 PP
S
n
1370 2068 M 754 0 1 PP
S
n
1350 2068 M 20 0 1 PP
S
n
1360 1998 M 10 0 1 PP
S
n
1350 1927 M 20 0 1 PP
S
n
1360 1857 M 10 0 1 PP
S
n
1350 1786 M 20 0 1 PP
S
n
1360 1716 M 10 0 1 PP
S
n
1350 1645 M 20 0 1 PP
S
n
1360 1575 M 10 0 1 PP
S
n
1350 1504 M 20 0 1 PP
S
n
1360 1434 M 10 0 1 PP
S
n
1350 1363 M 20 0 1 PP
S
n
1360 1293 M 10 0 1 PP
S
n
1350 1222 M 20 0 1 PP
S
n
1370 2068 M 0 -846 1 PP
S
n
1370 1222 M 0 10 1 PP
S
n
1478 1222 M 0 20 1 PP
S
n
1585 1222 M 0 10 1 PP
S
n
1693 1222 M 0 20 1 PP
S
n
1801 1222 M 0 10 1 PP
S
n
1909 1222 M 0 20 1 PP
S
n
2016 1222 M 0 10 1 PP
S
n
2124 1222 M 0 20 1 PP
S
n
1370 1222 M 754 0 1 PP
S
n
2124 2068 M -20 0 1 PP
S
n
2124 1998 M -10 0 1 PP
S
n
2124 1927 M -20 0 1 PP
S
n
2124 1857 M -10 0 1 PP
S
n
2124 1786 M -20 0 1 PP
S
n
2124 1716 M -10 0 1 PP
S
n
2124 1645 M -20 0 1 PP
S
n
2124 1575 M -10 0 1 PP
S
n
2124 1504 M -20 0 1 PP
S
n
2124 1434 M -10 0 1 PP
S
n
2124 1363 M -20 0 1 PP
S
n
2124 1293 M -10 0 1 PP
S
n
2124 1222 M -20 0 1 PP
S
n
2124 2068 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1421 1284 107 (\(d\)) 107 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1745 1940 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1784 1981 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1813 1940 254 ( = 48/36) 254 SB
1 lc
1 lj
0 1 SP
5 5 1849 1289 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1938 1252 109 ( GF) 109 SB
0 3 SP
1766 1384 M 87 0 1 PP
S
n
1853 1384 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1941 1346 102 ( FS) 102 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1729 2124 41 (~) 41 SB
0 1 SP
6 6 2360 2000 E
1 F
S
n
6 5 2370 1973 E
1 F
S
n
5 6 2381 1944 E
1 F
S
n
6 6 2392 1914 E
1 F
S
n
5 5 2403 1883 E
1 F
S
n
5 6 2413 1854 E
1 F
S
n
6 6 2424 1826 E
1 F
S
n
5 5 2435 1801 E
1 F
S
n
6 6 2446 1780 E
1 F
S
n
5 6 2457 1760 E
1 F
S
n
5 5 2467 1745 E
1 F
S
n
6 5 2478 1731 E
1 F
S
n
5 5 2489 1719 E
1 F
S
n
6 6 2500 1710 E
1 F
S
n
6 6 2510 1702 E
1 F
S
n
6 5 2532 1689 E
1 F
S
n
6 6 2554 1680 E
1 F
S
n
5 5 2575 1673 E
1 F
S
n
5 6 2597 1668 E
1 F
S
n
6 6 2618 1664 E
1 F
S
n
5 5 2661 1659 E
1 F
S
n
6 5 2704 1655 E
1 F
S
n
5 6 2747 1652 E
1 F
S
n
6 5 2790 1651 E
1 F
S
n
6 6 2834 1650 E
1 F
S
n
5 5 2877 1649 E
1 F
S
n
6 6 2920 1648 E
1 F
S
n
5 5 2963 1647 E
1 F
S
n
6 5 3006 1647 E
1 F
S
n
5 6 3049 1646 E
1 F
S
n
0 lc
0 3 SP
2361 1957 M 5 -16 4 -16 4 -18 4 -18 5 -18 4 -20 4 -20 5 -20 4 -21 4 -20 5 -21 4
-21 4 -20 5 -20 4 -19 4 -19 4 -18 5 -17 4 -17 4 -15 20 PP
4 -5 5 -4 4 -5 4 -5 5 -5 4 -6 4 -6 4 -7 5 -7 4 -7 4 -8 5 -9 4 -9 4 -10 5 -11 4
-12 4 -12 5 -13 4 -14 4 -14 20 PP
9 -1 13 -3 8 -1 13 -3 9 -2 13 -4 8 -2 13 -5 9 -4 13 -6 4 -2 5 -2 4 -3 4 -3 4 -2
5 -3 4 -4 4 -3 5 -4 4 -3 20 PP
8 0 13 -1 9 0 13 -1 8 0 13 -1 9 0 13 -1 9 0 13 -1 8 0 13 -1 9 -1 13 -1 8 -1 13
-1 9 -1 13 -2 8 -1 13 -1 20 PP
9 0 13 -1 8 0 13 0 9 0 13 0 8 0 13 -1 9 0 13 0 8 0 13 -1 9 0 13 0 14 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2389 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2604 2093 29 (5) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2806 2093 58 (10) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
3021 2093 58 (15) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2161 2036 101 (0.25) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2161 1895 101 (0.50) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2161 1754 101 (0.75) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2161 1613 101 (1.00) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2161 1472 101 (1.25) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2161 1331 101 (1.50) 101 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2161 1190 101 (1.75) 101 SB
2 lc
0 lj
0 4 SP
2296 2078 M 0 -10 1 PP
S
n
2404 2088 M 0 -20 1 PP
S
n
2511 2078 M 0 -10 1 PP
S
n
2619 2088 M 0 -20 1 PP
S
n
2727 2078 M 0 -10 1 PP
S
n
2835 2088 M 0 -20 1 PP
S
n
2942 2078 M 0 -10 1 PP
S
n
3050 2088 M 0 -20 1 PP
S
n
2296 2068 M 754 0 1 PP
S
n
2276 2068 M 20 0 1 PP
S
n
2286 1998 M 10 0 1 PP
S
n
2276 1927 M 20 0 1 PP
S
n
2286 1857 M 10 0 1 PP
S
n
2276 1786 M 20 0 1 PP
S
n
2286 1716 M 10 0 1 PP
S
n
2276 1645 M 20 0 1 PP
S
n
2286 1575 M 10 0 1 PP
S
n
2276 1504 M 20 0 1 PP
S
n
2286 1434 M 10 0 1 PP
S
n
2276 1363 M 20 0 1 PP
S
n
2286 1293 M 10 0 1 PP
S
n
2276 1222 M 20 0 1 PP
S
n
2296 2068 M 0 -846 1 PP
S
n
2296 1222 M 0 10 1 PP
S
n
2404 1222 M 0 20 1 PP
S
n
2511 1222 M 0 10 1 PP
S
n
2619 1222 M 0 20 1 PP
S
n
2727 1222 M 0 10 1 PP
S
n
2835 1222 M 0 20 1 PP
S
n
2942 1222 M 0 10 1 PP
S
n
3050 1222 M 0 20 1 PP
S
n
2296 1222 M 754 0 1 PP
S
n
3050 2068 M -20 0 1 PP
S
n
3050 1998 M -10 0 1 PP
S
n
3050 1927 M -20 0 1 PP
S
n
3050 1857 M -10 0 1 PP
S
n
3050 1786 M -20 0 1 PP
S
n
3050 1716 M -10 0 1 PP
S
n
3050 1645 M -20 0 1 PP
S
n
3050 1575 M -10 0 1 PP
S
n
3050 1504 M -20 0 1 PP
S
n
3050 1434 M -10 0 1 PP
S
n
3050 1363 M -20 0 1 PP
S
n
3050 1293 M -10 0 1 PP
S
n
3050 1222 M -20 0 1 PP
S
n
3050 2068 M 0 -846 1 PP
S
n
32 0 0 110 110 0 0 0 103 /Helvetica /font12 ANSIFont font
2556 223 253 (Fig.1) 253 SB
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
2370 1277 107 (\(e\)) 107 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
2686 1945 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2725 1986 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
2754 1945 254 ( = 56/36) 254 SB
1 lc
1 lj
0 1 SP
6 5 2792 1797 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2881 1760 109 ( GF) 109 SB
0 3 SP
2709 1892 M 87 0 1 PP
S
n
2796 1892 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2884 1854 102 ( FS) 102 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
2662 2124 41 (~) 41 SB
32 0 0 71 71 0 0 0 72 /Symbol font
1731 2158 43 (D) 43 SB
32 0 0 71 71 0 0 0 72 /Symbol font
2665 2154 43 (D) 43 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c163 = 37bfDArialF00000000000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF

%---  Fig.2 ---------------------------------------------

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 14 12 575 831
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 18 14 783 1169 300 SM
1 lc
1 lj
0 0 0 pC
0 1 SP
0 0 0 fC
/fm 256 def
5 5 509 569 E
1 F
S
n
6 5 520 579 E
1 F
S
n
6 6 530 586 E
1 F
S
n
5 5 541 589 E
1 F
S
n
6 6 552 588 E
1 F
S
n
5 5 563 583 E
1 F
S
n
5 5 573 575 E
1 F
S
n
6 6 584 564 E
1 F
S
n
5 6 595 550 E
1 F
S
n
6 5 606 535 E
1 F
S
n
5 5 617 519 E
1 F
S
n
5 5 627 503 E
1 F
S
n
6 5 638 487 E
1 F
S
n
5 5 649 473 E
1 F
S
n
6 5 660 457 E
1 F
S
n
5 6 671 444 E
1 F
S
n
5 5 681 429 E
1 F
S
n
6 6 692 418 E
1 F
S
n
5 5 703 405 E
1 F
S
n
6 5 724 385 E
1 F
S
n
6 6 746 366 E
1 F
S
n
6 6 768 350 E
1 F
S
n
5 5 789 335 E
1 F
S
n
5 5 811 323 E
1 F
S
n
6 5 832 311 E
1 F
S
n
6 6 854 300 E
1 F
S
n
5 5 875 293 E
1 F
S
n
5 5 897 283 E
1 F
S
n
5 6 919 276 E
1 F
S
n
6 5 940 271 E
1 F
S
n
6 5 962 263 E
1 F
S
n
5 6 983 258 E
1 F
S
n
6 5 1026 249 E
1 F
S
n
6 5 1070 241 E
1 F
S
n
5 6 1113 232 E
1 F
S
n
6 5 1156 227 E
1 F
S
n
5 5 1199 221 E
1 F
S
n
0 lc
0 3 SP
510 617 M 4 -7 5 -6 4 -6 4 -5 5 -5 4 -4 4 -3 5 -2 4 -1 4 -1 4 1 5 1 4 2 4 3 5 4
4 5 4 5 5 6 4 6 4 7 20 PP
4 -6 4 -7 5 -7 4 -7 4 -8 5 -7 4 -8 4 -7 5 -8 4 -8 4 -8 4 -9 5 -8 4 -8 4 -8 5 -8
4 -8 4 -8 5 -8 4 -7 20 PP
8 -5 13 -8 9 -6 13 -8 8 -6 13 -11 9 -8 13 -12 9 -8 13 -14 4 -5 4 -5 5 -6 4 -5 4
-6 4 -5 5 -6 4 -6 4 -6 5 -7 20 PP
9 -2 13 -3 8 -2 13 -3 9 -2 13 -3 8 -2 13 -4 9 -3 13 -4 8 -3 13 -4 9 -3 13 -5 9
-4 13 -5 8 -4 13 -6 9 -5 13 -7 20 PP
9 -1 13 -2 8 -1 13 -2 9 -1 13 -2 8 -1 13 -2 9 -2 13 -2 8 -2 13 -2 9 -2 13 -2 14
PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
538 1012 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
754 1012 29 (5) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
955 1012 58 (10) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1171 1012 58 (15) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 955 89 (-3.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 834 89 (-3.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 713 89 (-2.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 592 89 (-2.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 472 89 (-1.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 351 89 (-1.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 230 89 (-0.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 109 72 (0.0) 72 SB
2 lc
0 lj
0 4 SP
445 997 M 0 -10 1 PP
S
n
553 1007 M 0 -20 1 PP
S
n
661 997 M 0 -10 1 PP
S
n
769 1007 M 0 -20 1 PP
S
n
876 997 M 0 -10 1 PP
S
n
984 1007 M 0 -20 1 PP
S
n
1092 997 M 0 -10 1 PP
S
n
1200 1007 M 0 -20 1 PP
S
n
445 987 M 755 0 1 PP
S
n
425 987 M 20 0 1 PP
S
n
435 927 M 10 0 1 PP
S
n
425 866 M 20 0 1 PP
S
n
435 806 M 10 0 1 PP
S
n
425 745 M 20 0 1 PP
S
n
435 685 M 10 0 1 PP
S
n
425 624 M 20 0 1 PP
S
n
435 564 M 10 0 1 PP
S
n
425 504 M 20 0 1 PP
S
n
435 443 M 10 0 1 PP
S
n
425 383 M 20 0 1 PP
S
n
435 322 M 10 0 1 PP
S
n
425 262 M 20 0 1 PP
S
n
435 201 M 10 0 1 PP
S
n
425 141 M 20 0 1 PP
S
n
445 987 M 0 -846 1 PP
S
n
445 141 M 0 10 1 PP
S
n
553 141 M 0 20 1 PP
S
n
661 141 M 0 10 1 PP
S
n
769 141 M 0 20 1 PP
S
n
876 141 M 0 10 1 PP
S
n
984 141 M 0 20 1 PP
S
n
1092 141 M 0 10 1 PP
S
n
1200 141 M 0 20 1 PP
S
n
445 141 M 755 0 1 PP
S
n
1200 987 M -20 0 1 PP
S
n
1200 927 M -10 0 1 PP
S
n
1200 866 M -20 0 1 PP
S
n
1200 806 M -10 0 1 PP
S
n
1200 745 M -20 0 1 PP
S
n
1200 685 M -10 0 1 PP
S
n
1200 624 M -20 0 1 PP
S
n
1200 564 M -10 0 1 PP
S
n
1200 504 M -20 0 1 PP
S
n
1200 443 M -10 0 1 PP
S
n
1200 383 M -20 0 1 PP
S
n
1200 322 M -10 0 1 PP
S
n
1200 262 M -20 0 1 PP
S
n
1200 201 M -10 0 1 PP
S
n
1200 141 M -20 0 1 PP
S
n
1200 987 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
489 196 107 (\(a\)) 107 SB
32 0 0 71 71 0 0 0 72 /Symbol font
1733 1048 43 (D) 43 SB
32 0 0 71 71 0 0 0 72 /Symbol font
802 1043 43 (D) 43 SB
1 lc
1 lj
0 1 SP
6 6 938 722 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1027 685 109 ( GF) 109 SB
0 3 SP
855 817 M 87 0 1 PP
S
n
942 817 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1030 779 102 ( FS) 102 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
843 862 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
882 903 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
911 862 254 ( = 32/36) 254 SB
0 1 SP
6 5 1456 625 E
1 F
S
n
6 6 1462 626 E
1 F
S
n
5 5 1467 627 E
1 F
S
n
6 5 1472 627 E
1 F
S
n
6 6 1474 626 E
1 F
S
n
5 6 1475 626 E
1 F
S
n
6 6 1476 626 E
1 F
S
n
5 5 1477 625 E
1 F
S
n
6 5 1478 625 E
1 F
S
n
6 6 1480 624 E
1 F
S
n
5 5 1481 623 E
1 F
S
n
6 5 1482 623 E
1 F
S
n
5 6 1483 622 E
1 F
S
n
5 5 1483 623 E
1 F
S
n
5 6 1483 622 E
1 F
S
n
5 6 1489 618 E
1 F
S
n
6 6 1494 614 E
1 F
S
n
5 6 1499 608 E
1 F
S
n
5 6 1505 602 E
1 F
S
n
6 6 1510 594 E
1 F
S
n
6 6 1512 592 E
1 F
S
n
6 5 1516 587 E
1 F
S
n
5 5 1521 579 E
1 F
S
n
5 6 1525 572 E
1 F
S
n
6 6 1528 568 E
1 F
S
n
6 6 1530 566 E
1 F
S
n
5 6 1531 564 E
1 F
S
n
6 6 1532 562 E
1 F
S
n
5 5 1535 557 E
1 F
S
n
6 5 1538 551 E
1 F
S
n
5 5 1543 545 E
1 F
S
n
5 5 1547 537 E
1 F
S
n
6 6 1550 532 E
1 F
S
n
5 5 1553 527 E
1 F
S
n
6 5 1556 523 E
1 F
S
n
6 5 1564 509 E
1 F
S
n
5 6 1575 492 E
1 F
S
n
5 6 1579 486 E
1 F
S
n
6 6 1586 476 E
1 F
S
n
5 5 1593 467 E
1 F
S
n
5 6 1607 448 E
1 F
S
n
6 6 1622 430 E
1 F
S
n
5 6 1629 422 E
1 F
S
n
6 6 1640 410 E
1 F
S
n
6 6 1650 398 E
1 F
S
n
5 5 1661 389 E
1 F
S
n
6 5 1672 379 E
1 F
S
n
5 5 1683 369 E
1 F
S
n
6 6 1694 362 E
1 F
S
n
6 5 1704 355 E
1 F
S
n
5 5 1715 349 E
1 F
S
n
6 5 1726 341 E
1 F
S
n
5 5 1737 335 E
1 F
S
n
6 5 1748 327 E
1 F
S
n
6 6 1758 320 E
1 F
S
n
5 5 1769 315 E
1 F
S
n
6 5 1780 311 E
1 F
S
n
5 5 1791 307 E
1 F
S
n
5 6 1801 300 E
1 F
S
n
6 6 1812 298 E
1 F
S
n
5 5 1823 293 E
1 F
S
n
6 5 1834 291 E
1 F
S
n
5 5 1845 285 E
1 F
S
n
5 6 1855 282 E
1 F
S
n
6 6 1866 276 E
1 F
S
n
5 6 1877 276 E
1 F
S
n
6 6 1888 272 E
1 F
S
n
5 5 1899 269 E
1 F
S
n
5 5 1909 267 E
1 F
S
n
5 6 1931 262 E
1 F
S
n
6 6 1952 258 E
1 F
S
n
6 5 1974 253 E
1 F
S
n
6 6 1996 246 E
1 F
S
n
5 5 2017 243 E
1 F
S
n
5 5 2039 241 E
1 F
S
n
6 5 2060 237 E
1 F
S
n
6 5 2082 233 E
1 F
S
n
5 6 2103 232 E
1 F
S
n
5 5 2125 227 E
1 F
S
n
0 lc
0 3 SP
1436 666 M 4 -7 5 -8 4 -6 4 -6 5 -6 4 -4 4 -3 5 -3 4 -1 4 -1 4 1 5 1 4 3 4 3 5
4 4 6 4 6 5 6 4 8 4 7 20 PP
4 -8 4 -7 5 -8 4 -8 4 -8 5 -8 4 -9 4 -8 5 -9 4 -9 4 -9 4 -9 5 -9 4 -10 4 -9 5
-9 4 -9 4 -9 5 -8 4 -9 20 PP
8 -5 13 -9 9 -6 13 -10 8 -7 13 -12 9 -8 13 -13 9 -10 13 -15 4 -5 4 -6 5 -6 4 -6
4 -6 4 -6 5 -7 4 -6 4 -7 5 -7 20 PP
9 -2 13 -3 8 -2 13 -3 9 -2 13 -4 8 -3 13 -4 9 -3 13 -4 8 -3 13 -5 9 -4 13 -5 9
-4 13 -5 8 -4 13 -7 9 -5 13 -8 20 PP
9 -1 13 -2 8 -2 13 -2 9 -1 13 -2 8 -1 13 -3 9 -2 13 -2 8 -1 13 -3 9 -2 13 -3 14
PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1464 1012 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1680 1012 29 (5) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1881 1012 58 (10) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2097 1012 58 (15) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 955 89 (-3.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 834 89 (-3.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 713 89 (-2.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 592 89 (-2.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 472 89 (-1.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 351 89 (-1.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 230 89 (-0.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 109 72 (0.0) 72 SB
2 lc
0 lj
0 4 SP
1371 997 M 0 -10 1 PP
S
n
1479 1007 M 0 -20 1 PP
S
n
1587 997 M 0 -10 1 PP
S
n
1695 1007 M 0 -20 1 PP
S
n
1802 997 M 0 -10 1 PP
S
n
1910 1007 M 0 -20 1 PP
S
n
2018 997 M 0 -10 1 PP
S
n
2126 1007 M 0 -20 1 PP
S
n
1371 987 M 755 0 1 PP
S
n
1351 987 M 20 0 1 PP
S
n
1361 927 M 10 0 1 PP
S
n
1351 866 M 20 0 1 PP
S
n
1361 806 M 10 0 1 PP
S
n
1351 745 M 20 0 1 PP
S
n
1361 685 M 10 0 1 PP
S
n
1351 624 M 20 0 1 PP
S
n
1361 564 M 10 0 1 PP
S
n
1351 504 M 20 0 1 PP
S
n
1361 443 M 10 0 1 PP
S
n
1351 383 M 20 0 1 PP
S
n
1361 322 M 10 0 1 PP
S
n
1351 262 M 20 0 1 PP
S
n
1361 201 M 10 0 1 PP
S
n
1351 141 M 20 0 1 PP
S
n
1371 987 M 0 -846 1 PP
S
n
1371 141 M 0 10 1 PP
S
n
1479 141 M 0 20 1 PP
S
n
1587 141 M 0 10 1 PP
S
n
1695 141 M 0 20 1 PP
S
n
1802 141 M 0 10 1 PP
S
n
1910 141 M 0 20 1 PP
S
n
2018 141 M 0 10 1 PP
S
n
2126 141 M 0 20 1 PP
S
n
1371 141 M 755 0 1 PP
S
n
2126 987 M -20 0 1 PP
S
n
2126 927 M -10 0 1 PP
S
n
2126 866 M -20 0 1 PP
S
n
2126 806 M -10 0 1 PP
S
n
2126 745 M -20 0 1 PP
S
n
2126 685 M -10 0 1 PP
S
n
2126 624 M -20 0 1 PP
S
n
2126 564 M -10 0 1 PP
S
n
2126 504 M -20 0 1 PP
S
n
2126 443 M -10 0 1 PP
S
n
2126 383 M -20 0 1 PP
S
n
2126 322 M -10 0 1 PP
S
n
2126 262 M -20 0 1 PP
S
n
2126 201 M -10 0 1 PP
S
n
2126 141 M -20 0 1 PP
S
n
2126 987 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1437 187 107 (\(b\)) 107 SB
1 lc
1 lj
0 1 SP
6 6 1880 704 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1969 667 109 ( GF) 109 SB
0 3 SP
1797 799 M 87 0 1 PP
S
n
1884 799 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1972 761 102 ( FS) 102 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1767 851 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1806 892 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1835 851 254 ( = 36/36) 254 SB
0 1 SP
6 5 530 1739 E
1 F
S
n
5 6 535 1740 E
1 F
S
n
5 5 539 1741 E
1 F
S
n
6 5 548 1739 E
1 F
S
n
6 5 552 1737 E
1 F
S
n
5 5 563 1729 E
1 F
S
n
5 6 573 1716 E
1 F
S
n
6 5 584 1701 E
1 F
S
n
5 6 595 1682 E
1 F
S
n
6 5 606 1663 E
1 F
S
n
5 5 617 1643 E
1 F
S
n
5 5 627 1623 E
1 F
S
n
6 6 638 1604 E
1 F
S
n
5 6 649 1586 E
1 F
S
n
6 5 660 1569 E
1 F
S
n
5 6 671 1552 E
1 F
S
n
5 6 681 1538 E
1 F
S
n
5 5 703 1509 E
1 F
S
n
6 6 724 1486 E
1 F
S
n
6 5 746 1465 E
1 F
S
n
6 6 768 1448 E
1 F
S
n
5 5 789 1431 E
1 F
S
n
5 6 811 1416 E
1 F
S
n
6 6 832 1404 E
1 F
S
n
6 5 854 1393 E
1 F
S
n
5 5 875 1383 E
1 F
S
n
5 5 897 1375 E
1 F
S
n
5 5 919 1367 E
1 F
S
n
6 6 940 1360 E
1 F
S
n
6 5 962 1353 E
1 F
S
n
5 5 983 1347 E
1 F
S
n
6 6 1026 1338 E
1 F
S
n
6 5 1070 1327 E
1 F
S
n
5 6 1113 1320 E
1 F
S
n
6 5 1156 1315 E
1 F
S
n
5 5 1199 1307 E
1 F
S
n
0 lc
0 3 SP
510 1794 M 4 -9 5 -8 4 -7 4 -7 5 -6 4 -5 4 -4 5 -3 4 -2 4 0 4 0 5 2 4 3 4 4 5 5
4 6 4 7 5 7 4 8 4 9 20 PP
4 -8 4 -9 5 -8 4 -9 4 -9 5 -9 4 -9 4 -10 5 -9 4 -10 4 -10 4 -10 5 -11 4 -10 4
-10 5 -10 4 -10 4 -10 5 -10 4 -9 20 PP
8 -6 13 -10 9 -7 13 -10 8 -7 13 -13 9 -9 13 -14 9 -10 13 -17 4 -6 4 -6 5 -7 4
-6 4 -7 4 -7 5 -7 4 -7 4 -8 5 -7 20 PP
9 -2 13 -3 8 -2 13 -4 9 -2 13 -4 8 -3 13 -4 9 -3 13 -5 8 -3 13 -6 9 -4 13 -5 9
-4 13 -7 8 -5 13 -7 9 -5 13 -8 20 PP
9 -2 13 -2 8 -1 13 -2 9 -2 13 -2 8 -2 13 -2 9 -2 13 -2 8 -2 13 -3 9 -2 13 -3 14
PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
538 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
754 2093 29 (5) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
955 2093 58 (10) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1171 2093 58 (15) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 2036 89 (-3.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 1915 89 (-3.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 1794 89 (-2.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 1673 89 (-2.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 1553 89 (-1.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 1432 89 (-1.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 1311 89 (-0.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 1190 72 (0.0) 72 SB
2 lc
0 lj
0 4 SP
445 2078 M 0 -10 1 PP
S
n
553 2088 M 0 -20 1 PP
S
n
661 2078 M 0 -10 1 PP
S
n
769 2088 M 0 -20 1 PP
S
n
876 2078 M 0 -10 1 PP
S
n
984 2088 M 0 -20 1 PP
S
n
1092 2078 M 0 -10 1 PP
S
n
1200 2088 M 0 -20 1 PP
S
n
445 2068 M 755 0 1 PP
S
n
425 2068 M 20 0 1 PP
S
n
435 2008 M 10 0 1 PP
S
n
425 1947 M 20 0 1 PP
S
n
435 1887 M 10 0 1 PP
S
n
425 1826 M 20 0 1 PP
S
n
435 1766 M 10 0 1 PP
S
n
425 1705 M 20 0 1 PP
S
n
435 1645 M 10 0 1 PP
S
n
425 1585 M 20 0 1 PP
S
n
435 1524 M 10 0 1 PP
S
n
425 1464 M 20 0 1 PP
S
n
435 1403 M 10 0 1 PP
S
n
425 1343 M 20 0 1 PP
S
n
435 1282 M 10 0 1 PP
S
n
425 1222 M 20 0 1 PP
S
n
445 2068 M 0 -846 1 PP
S
n
445 1222 M 0 10 1 PP
S
n
553 1222 M 0 20 1 PP
S
n
661 1222 M 0 10 1 PP
S
n
769 1222 M 0 20 1 PP
S
n
876 1222 M 0 10 1 PP
S
n
984 1222 M 0 20 1 PP
S
n
1092 1222 M 0 10 1 PP
S
n
1200 1222 M 0 20 1 PP
S
n
445 1222 M 755 0 1 PP
S
n
1200 2068 M -20 0 1 PP
S
n
1200 2008 M -10 0 1 PP
S
n
1200 1947 M -20 0 1 PP
S
n
1200 1887 M -10 0 1 PP
S
n
1200 1826 M -20 0 1 PP
S
n
1200 1766 M -10 0 1 PP
S
n
1200 1705 M -20 0 1 PP
S
n
1200 1645 M -10 0 1 PP
S
n
1200 1585 M -20 0 1 PP
S
n
1200 1524 M -10 0 1 PP
S
n
1200 1464 M -20 0 1 PP
S
n
1200 1403 M -10 0 1 PP
S
n
1200 1343 M -20 0 1 PP
S
n
1200 1282 M -10 0 1 PP
S
n
1200 1222 M -20 0 1 PP
S
n
1200 2068 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
498 1287 102 (\(c\)) 102 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1731 1019 41 (~) 41 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
801 1013 41 (~) 41 SB
1 lc
1 lj
0 1 SP
5 5 951 1805 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1040 1768 109 ( GF) 109 SB
0 3 SP
868 1900 M 87 0 1 PP
S
n
955 1900 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1043 1862 102 ( FS) 102 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
812 1945 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
851 1986 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
880 1945 254 ( = 40/36) 254 SB
32 900 900 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
135 1601 39 (~) 39 SB
32 900 900 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
143 610 39 (~) 39 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
813 2144 41 (~) 41 SB
32 900 900 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
169 732 47 (E) 47 SB
32 900 900 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
209 686 58 (pd) 58 SB
32 900 900 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
169 630 23 (\() 23 SB
32 900 900 63 63 0 0 0 64 /Symbol font
169 608 39 (D) 39 SB
32 900 900 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
169 570 23 (\)) 23 SB
32 900 900 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
159 1719 47 (E) 47 SB
32 900 900 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
199 1673 58 (pd) 58 SB
32 900 900 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
159 1617 23 (\() 23 SB
32 900 900 63 63 0 0 0 64 /Symbol font
159 1595 39 (D) 39 SB
32 900 900 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
159 1557 23 (\)) 23 SB
32 0 0 71 71 0 0 0 72 /Symbol font
809 2174 43 (D) 43 SB
0 1 SP
5 5 1435 1781 E
1 F
S
n
6 5 1446 1791 E
1 F
S
n
6 5 1456 1797 E
1 F
S
n
5 5 1467 1795 E
1 F
S
n
6 6 1478 1788 E
1 F
S
n
5 5 1489 1775 E
1 F
S
n
5 5 1499 1757 E
1 F
S
n
6 6 1510 1736 E
1 F
S
n
5 6 1521 1712 E
1 F
S
n
6 5 1532 1687 E
1 F
S
n
5 5 1543 1663 E
1 F
S
n
5 5 1553 1639 E
1 F
S
n
6 6 1564 1616 E
1 F
S
n
5 5 1575 1593 E
1 F
S
n
6 6 1586 1574 E
1 F
S
n
5 5 1597 1555 E
1 F
S
n
5 6 1607 1538 E
1 F
S
n
5 5 1629 1509 E
1 F
S
n
6 5 1650 1483 E
1 F
S
n
6 5 1672 1459 E
1 F
S
n
6 5 1694 1441 E
1 F
S
n
5 6 1715 1424 E
1 F
S
n
5 5 1737 1409 E
1 F
S
n
6 5 1758 1397 E
1 F
S
n
6 5 1780 1385 E
1 F
S
n
5 5 1823 1369 E
1 F
S
n
6 6 1866 1352 E
1 F
S
n
5 5 1909 1339 E
1 F
S
n
6 5 1952 1331 E
1 F
S
n
6 6 1996 1322 E
1 F
S
n
5 5 2039 1313 E
1 F
S
n
6 5 2082 1307 E
1 F
S
n
5 6 2125 1302 E
1 F
S
n
0 lc
0 3 SP
1436 1883 M 4 -10 5 -10 4 -9 4 -9 5 -7 4 -6 4 -5 5 -4 4 -2 4 -1 4 1 5 2 4 4 4 5
5 6 4 7 4 9 5 9 4 10 4 10 20 PP
4 -9 4 -10 5 -9 4 -11 4 -10 5 -11 4 -11 4 -11 5 -11 4 -12 4 -12 4 -12 5 -12 4
-12 4 -13 5 -12 4 -12 4 -12 5 -11 4 -12 20 PP
8 -7 13 -11 9 -8 13 -12 8 -8 13 -14 9 -11 13 -16 9 -12 13 -19 4 -7 4 -7 5 -7 4
-8 4 -7 4 -8 5 -8 4 -9 4 -9 5 -9 20 PP
9 -2 13 -4 8 -3 13 -4 9 -3 13 -4 8 -3 13 -5 9 -4 13 -5 8 -3 13 -6 9 -4 13 -7 9
-5 13 -7 8 -5 13 -9 9 -6 13 -9 20 PP
9 -1 13 -2 8 -1 13 -3 9 -2 13 -3 8 -2 13 -2 9 -2 13 -3 8 -2 13 -3 9 -2 13 -4 14
PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1464 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1680 2093 29 (5) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1881 2093 58 (10) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2097 2093 58 (15) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 2036 89 (-3.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 1915 89 (-3.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 1794 89 (-2.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 1673 89 (-2.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 1553 89 (-1.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 1432 89 (-1.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 1311 89 (-0.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 1190 72 (0.0) 72 SB
2 lc
0 lj
0 4 SP
1371 2078 M 0 -10 1 PP
S
n
1479 2088 M 0 -20 1 PP
S
n
1587 2078 M 0 -10 1 PP
S
n
1695 2088 M 0 -20 1 PP
S
n
1802 2078 M 0 -10 1 PP
S
n
1910 2088 M 0 -20 1 PP
S
n
2018 2078 M 0 -10 1 PP
S
n
2126 2088 M 0 -20 1 PP
S
n
1371 2068 M 755 0 1 PP
S
n
1351 2068 M 20 0 1 PP
S
n
1361 2008 M 10 0 1 PP
S
n
1351 1947 M 20 0 1 PP
S
n
1361 1887 M 10 0 1 PP
S
n
1351 1826 M 20 0 1 PP
S
n
1361 1766 M 10 0 1 PP
S
n
1351 1705 M 20 0 1 PP
S
n
1361 1645 M 10 0 1 PP
S
n
1351 1585 M 20 0 1 PP
S
n
1361 1524 M 10 0 1 PP
S
n
1351 1464 M 20 0 1 PP
S
n
1361 1403 M 10 0 1 PP
S
n
1351 1343 M 20 0 1 PP
S
n
1361 1282 M 10 0 1 PP
S
n
1351 1222 M 20 0 1 PP
S
n
1371 2068 M 0 -846 1 PP
S
n
1371 1222 M 0 10 1 PP
S
n
1479 1222 M 0 20 1 PP
S
n
1587 1222 M 0 10 1 PP
S
n
1695 1222 M 0 20 1 PP
S
n
1802 1222 M 0 10 1 PP
S
n
1910 1222 M 0 20 1 PP
S
n
2018 1222 M 0 10 1 PP
S
n
2126 1222 M 0 20 1 PP
S
n
1371 1222 M 755 0 1 PP
S
n
2126 2068 M -20 0 1 PP
S
n
2126 2008 M -10 0 1 PP
S
n
2126 1947 M -20 0 1 PP
S
n
2126 1887 M -10 0 1 PP
S
n
2126 1826 M -20 0 1 PP
S
n
2126 1766 M -10 0 1 PP
S
n
2126 1705 M -20 0 1 PP
S
n
2126 1645 M -10 0 1 PP
S
n
2126 1585 M -20 0 1 PP
S
n
2126 1524 M -10 0 1 PP
S
n
2126 1464 M -20 0 1 PP
S
n
2126 1403 M -10 0 1 PP
S
n
2126 1343 M -20 0 1 PP
S
n
2126 1282 M -10 0 1 PP
S
n
2126 1222 M -20 0 1 PP
S
n
2126 2068 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1450 1286 107 (\(d\)) 107 SB
1 lc
1 lj
0 1 SP
6 5 1858 1797 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1947 1760 109 ( GF) 109 SB
0 3 SP
1775 1892 M 87 0 1 PP
S
n
1862 1892 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1950 1854 102 ( FS) 102 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1758 1928 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1797 1969 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1826 1928 254 ( = 48/36) 254 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1715 2137 41 (~) 41 SB
0 1 SP
6 6 2360 1832 E
1 F
S
n
5 6 2371 1842 E
1 F
S
n
5 5 2381 1845 E
1 F
S
n
6 6 2392 1840 E
1 F
S
n
5 6 2403 1828 E
1 F
S
n
6 5 2414 1809 E
1 F
S
n
6 5 2424 1785 E
1 F
S
n
5 5 2435 1757 E
1 F
S
n
6 6 2446 1728 E
1 F
S
n
5 5 2457 1697 E
1 F
S
n
6 6 2468 1668 E
1 F
S
n
6 6 2478 1640 E
1 F
S
n
5 5 2489 1613 E
1 F
S
n
6 6 2500 1590 E
1 F
S
n
5 6 2511 1568 E
1 F
S
n
6 6 2532 1530 E
1 F
S
n
6 6 2554 1496 E
1 F
S
n
5 6 2575 1470 E
1 F
S
n
5 5 2597 1447 E
1 F
S
n
5 6 2619 1426 E
1 F
S
n
6 5 2662 1399 E
1 F
S
n
5 5 2705 1375 E
1 F
S
n
6 6 2748 1356 E
1 F
S
n
5 6 2791 1342 E
1 F
S
n
6 6 2834 1330 E
1 F
S
n
5 6 2877 1322 E
1 F
S
n
5 5 2921 1313 E
1 F
S
n
6 6 2964 1306 E
1 F
S
n
5 5 3007 1301 E
1 F
S
n
6 6 3050 1294 E
1 F
S
n
0 lc
0 3 SP
2361 1959 M 4 -13 5 -12 4 -11 4 -10 5 -9 4 -7 4 -6 5 -4 4 -3 4 -1 4 1 5 3 4 4 4
6 5 7 4 9 4 10 5 11 4 12 4 13 20 PP
4 -10 4 -11 5 -11 4 -12 4 -11 5 -12 4 -13 4 -13 5 -13 4 -13 4 -14 4 -13 5 -14 4
-15 4 -14 5 -14 4 -14 4 -14 5 -14 4 -13 20 PP
8 -7 13 -12 9 -9 13 -13 8 -9 13 -17 9 -12 13 -17 9 -12 13 -22 4 -8 4 -8 5 -8 4
-8 4 -9 4 -8 5 -10 4 -9 4 -10 5 -10 20 PP
9 -2 13 -4 8 -3 13 -5 9 -3 13 -5 8 -3 13 -5 9 -4 13 -6 8 -4 13 -7 9 -4 13 -7 9
-5 13 -9 8 -6 13 -9 9 -6 13 -10 20 PP
9 -2 13 -2 8 -2 13 -2 9 -2 13 -2 8 -2 13 -3 9 -3 13 -3 8 -2 13 -3 9 -3 13 -4 14
PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2389 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2605 2093 29 (5) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2806 2093 58 (10) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
3022 2093 58 (15) 58 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 2036 89 (-3.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 1915 89 (-3.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 1794 89 (-2.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 1673 89 (-2.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 1553 89 (-1.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 1432 89 (-1.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 1311 89 (-0.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2190 1190 72 (0.0) 72 SB
2 lc
0 lj
0 4 SP
2296 2078 M 0 -10 1 PP
S
n
2404 2088 M 0 -20 1 PP
S
n
2512 2078 M 0 -10 1 PP
S
n
2620 2088 M 0 -20 1 PP
S
n
2727 2078 M 0 -10 1 PP
S
n
2835 2088 M 0 -20 1 PP
S
n
2943 2078 M 0 -10 1 PP
S
n
3051 2088 M 0 -20 1 PP
S
n
2296 2068 M 755 0 1 PP
S
n
2276 2068 M 20 0 1 PP
S
n
2286 2008 M 10 0 1 PP
S
n
2276 1947 M 20 0 1 PP
S
n
2286 1887 M 10 0 1 PP
S
n
2276 1826 M 20 0 1 PP
S
n
2286 1766 M 10 0 1 PP
S
n
2276 1705 M 20 0 1 PP
S
n
2286 1645 M 10 0 1 PP
S
n
2276 1585 M 20 0 1 PP
S
n
2286 1524 M 10 0 1 PP
S
n
2276 1464 M 20 0 1 PP
S
n
2286 1403 M 10 0 1 PP
S
n
2276 1343 M 20 0 1 PP
S
n
2286 1282 M 10 0 1 PP
S
n
2276 1222 M 20 0 1 PP
S
n
2296 2068 M 0 -846 1 PP
S
n
2296 1222 M 0 10 1 PP
S
n
2404 1222 M 0 20 1 PP
S
n
2512 1222 M 0 10 1 PP
S
n
2620 1222 M 0 20 1 PP
S
n
2727 1222 M 0 10 1 PP
S
n
2835 1222 M 0 20 1 PP
S
n
2943 1222 M 0 10 1 PP
S
n
3051 1222 M 0 20 1 PP
S
n
2296 1222 M 755 0 1 PP
S
n
3051 2068 M -20 0 1 PP
S
n
3051 2008 M -10 0 1 PP
S
n
3051 1947 M -20 0 1 PP
S
n
3051 1887 M -10 0 1 PP
S
n
3051 1826 M -20 0 1 PP
S
n
3051 1766 M -10 0 1 PP
S
n
3051 1705 M -20 0 1 PP
S
n
3051 1645 M -10 0 1 PP
S
n
3051 1585 M -20 0 1 PP
S
n
3051 1524 M -10 0 1 PP
S
n
3051 1464 M -20 0 1 PP
S
n
3051 1403 M -10 0 1 PP
S
n
3051 1343 M -20 0 1 PP
S
n
3051 1282 M -10 0 1 PP
S
n
3051 1222 M -20 0 1 PP
S
n
3051 2068 M 0 -846 1 PP
S
n
32 0 0 110 110 0 0 0 103 /Helvetica /font12 ANSIFont font
2556 177 253 (Fig.2) 253 SB
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
2372 1280 107 (\(e\)) 107 SB
1 lc
1 lj
0 1 SP
6 5 2800 1795 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2889 1758 109 ( GF) 109 SB
0 3 SP
2717 1890 M 87 0 1 PP
S
n
2804 1890 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2892 1852 102 ( FS) 102 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
2674 1930 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2713 1971 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
2742 1930 254 ( = 56/36) 254 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
2661 2113 41 (~) 41 SB
32 0 0 71 71 0 0 0 72 /Symbol font
1716 2166 43 (D) 43 SB
32 0 0 71 71 0 0 0 72 /Symbol font
2662 2148 43 (D) 43 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c177 = 344fDArialF00000000000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF

%---  Fig.5 ---------------------------------------------

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 14 12 575 831
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 18 14 783 1169 300 SM
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
0 0 0 fC
436 1883 44 (0) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
721 1883 44 (1) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1005 1883 44 (2) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1289 1883 44 (3) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1573 1883 44 (4) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
335 1672 44 (0) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
335 1421 44 (5) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
291 1171 88 (10) 88 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
291 920 88 (15) 88 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
291 670 88 (20) 88 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
291 419 88 (25) 88 SB
2 lc
0 lj
0 0 0 pC
0 6 SP
458 1875 M 0 -30 1 PP
S
n
600 1860 M 0 -15 1 PP
S
n
743 1875 M 0 -30 1 PP
S
n
885 1860 M 0 -15 1 PP
S
n
1027 1875 M 0 -30 1 PP
S
n
1169 1860 M 0 -15 1 PP
S
n
1311 1875 M 0 -30 1 PP
S
n
1453 1860 M 0 -15 1 PP
S
n
1595 1875 M 0 -30 1 PP
S
n
430 1845 M 1165 0 1 PP
S
n
415 1845 M 15 0 1 PP
S
n
400 1720 M 30 0 1 PP
S
n
415 1595 M 15 0 1 PP
S
n
400 1469 M 30 0 1 PP
S
n
415 1344 M 15 0 1 PP
S
n
400 1219 M 30 0 1 PP
S
n
415 1094 M 15 0 1 PP
S
n
400 968 M 30 0 1 PP
S
n
415 843 M 15 0 1 PP
S
n
400 718 M 30 0 1 PP
S
n
415 593 M 15 0 1 PP
S
n
400 467 M 30 0 1 PP
S
n
415 342 M 15 0 1 PP
S
n
430 1845 M 0 -1503 1 PP
S
n
458 342 M 0 30 1 PP
S
n
600 342 M 0 15 1 PP
S
n
743 342 M 0 30 1 PP
S
n
885 342 M 0 15 1 PP
S
n
1027 342 M 0 30 1 PP
S
n
1169 342 M 0 15 1 PP
S
n
1311 342 M 0 30 1 PP
S
n
1453 342 M 0 15 1 PP
S
n
1595 342 M 0 30 1 PP
S
n
430 342 M 1165 0 1 PP
S
n
1595 1845 M -15 0 1 PP
S
n
1595 1720 M -30 0 1 PP
S
n
1595 1595 M -15 0 1 PP
S
n
1595 1469 M -30 0 1 PP
S
n
1595 1344 M -15 0 1 PP
S
n
1595 1219 M -30 0 1 PP
S
n
1595 1094 M -15 0 1 PP
S
n
1595 968 M -30 0 1 PP
S
n
1595 843 M -15 0 1 PP
S
n
1595 718 M -30 0 1 PP
S
n
1595 593 M -15 0 1 PP
S
n
1595 467 M -30 0 1 PP
S
n
1595 342 M -15 0 1 PP
S
n
1595 1845 M 0 -1503 1 PP
S
n
0 lc
0 2 SP
0 0 0 fC
/fm 256 def
17 17 435 1723 B
1 F
S
n
17 17 492 1711 B
1 F
S
n
17 17 549 1699 B
1 F
S
n
17 17 606 1686 B
1 F
S
n
17 17 655 1674 B
1 F
S
n
17 17 705 1660 B
1 F
S
n
17 17 748 1648 B
1 F
S
n
17 17 790 1634 B
1 F
S
n
17 17 819 1624 B
1 F
S
n
17 17 854 1611 B
1 F
S
n
17 17 893 1597 B
1 F
S
n
17 17 921 1583 B
1 F
S
n
17 17 947 1573 B
1 F
S
n
17 17 961 1559 B
1 F
S
n
17 17 1003 1536 B
1 F
S
n
17 17 1046 1511 B
1 F
S
n
17 17 1103 1483 B
1 F
S
n
17 17 1131 1462 B
1 F
S
n
17 17 1167 1434 B
1 F
S
n
17 17 1210 1409 B
1 F
S
n
17 17 1252 1387 B
1 F
S
n
17 17 1310 1360 B
1 F
S
n
17 17 1359 1311 B
1 F
S
n
17 17 1416 1257 B
1 F
S
n
17 17 1501 1209 B
1 F
S
n
17 17 1558 1166 B
1 F
S
n
1 lc
1 lj
255 255 255 fC
447 1732 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
479 1726 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
507 1720 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
538 1713 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
570 1707 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
626 1695 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
672 1682 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
726 1669 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
805 1645 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
871 1619 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
913 1593 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
962 1570 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1033 1520 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1084 1467 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1155 1366 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1186 1324 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1215 1238 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1243 1174 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1271 1100 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1300 1048 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1357 954 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1414 870 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1470 728 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1527 650 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
1584 550 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
0 lc
0 lj
17 17 449 1726 B
1 F
S
n
17 17 475 1721 B
1 F
S
n
17 17 499 1716 B
1 F
S
n
17 17 526 1711 B
1 F
S
n
17 17 586 1699 B
1 F
S
n
17 17 645 1686 B
1 F
S
n
17 17 699 1673 B
1 F
S
n
17 17 748 1660 B
1 F
S
n
17 17 793 1648 B
1 F
S
n
17 17 836 1635 B
1 F
S
n
17 17 876 1623 B
1 F
S
n
17 17 904 1610 B
1 F
S
n
17 17 935 1599 B
1 F
S
n
17 17 967 1584 B
1 F
S
n
17 17 995 1572 B
1 F
S
n
17 17 1012 1561 B
1 F
S
n
17 17 1069 1533 B
1 F
S
n
17 17 1110 1513 B
1 F
S
n
17 17 1154 1486 B
1 F
S
n
17 17 1202 1458 B
1 F
S
n
17 17 1245 1434 B
1 F
S
n
17 17 1288 1413 B
1 F
S
n
17 17 1359 1359 B
1 F
S
n
17 17 1430 1311 B
1 F
S
n
17 17 1444 1302 B
1 F
S
n
17 17 1529 1257 B
1 F
S
n
1 lc
1 lj
9 9 429 1745 E
1 F
S
n
9 9 507 1731 E
1 F
S
n
10 9 578 1719 E
1 F
S
n
10 10 642 1706 E
1 F
S
n
9 10 707 1694 E
1 F
S
n
10 10 776 1680 E
1 F
S
n
9 9 827 1669 E
1 F
S
n
10 9 884 1657 E
1 F
S
n
10 10 940 1644 E
1 F
S
n
9 10 997 1632 E
1 F
S
n
10 9 1054 1617 E
1 F
S
n
9 10 1097 1606 E
1 F
S
n
10 10 1154 1592 E
1 F
S
n
9 10 1185 1580 E
1 F
S
n
9 10 1225 1566 E
1 F
S
n
10 9 1318 1543 E
1 F
S
n
10 9 1438 1519 E
1 F
S
n
9 10 1517 1492 E
1 F
S
n
447 1752 M -22 0 11 19 11 -19 3 PP
1 F
S
n
462 1750 M -22 0 11 19 11 -19 3 PP
1 F
S
n
533 1739 M -22 0 11 19 11 -19 3 PP
1 F
S
n
589 1730 M -22 0 11 19 11 -19 3 PP
1 F
S
n
618 1725 M -22 0 11 19 11 -19 3 PP
1 F
S
n
689 1714 M -22 0 11 19 11 -19 3 PP
1 F
S
n
732 1708 M -22 0 11 19 11 -19 3 PP
1 F
S
n
774 1700 M -22 0 11 19 11 -19 3 PP
1 F
S
n
845 1689 M -22 0 11 19 11 -19 3 PP
1 F
S
n
874 1685 M -22 0 11 19 11 -19 3 PP
1 F
S
n
930 1676 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1001 1663 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1016 1661 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1073 1651 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1144 1640 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1158 1637 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1215 1627 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1300 1612 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1371 1601 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1442 1587 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1513 1577 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1584 1563 M -22 0 11 19 11 -19 3 PP
1 F
S
n
1140 1462 M 0 -6 1 PP
S
n
1129 1456 M 22 0 1 PP
S
n
1140 1480 M 0 6 1 PP
S
n
1129 1486 M 22 0 1 PP
S
n
1176 1434 M 0 -6 1 PP
S
n
1165 1428 M 22 0 1 PP
S
n
1176 1452 M 0 6 1 PP
S
n
1165 1458 M 22 0 1 PP
S
n
1219 1409 M 0 -6 1 PP
S
n
1208 1403 M 22 0 1 PP
S
n
1219 1427 M 0 6 1 PP
S
n
1208 1433 M 22 0 1 PP
S
n
1261 1387 M 0 -10 1 PP
S
n
1250 1377 M 22 0 1 PP
S
n
1261 1405 M 0 10 1 PP
S
n
1250 1415 M 22 0 1 PP
S
n
1319 1360 M 0 -14 1 PP
S
n
1308 1346 M 22 0 1 PP
S
n
1319 1378 M 0 13 1 PP
S
n
1308 1391 M 22 0 1 PP
S
n
1368 1311 M 0 -20 1 PP
S
n
1357 1291 M 22 0 1 PP
S
n
1368 1329 M 0 19 1 PP
S
n
1357 1348 M 22 0 1 PP
S
n
1425 1257 M 0 -28 1 PP
S
n
1414 1229 M 22 0 1 PP
S
n
1425 1275 M 0 29 1 PP
S
n
1414 1304 M 22 0 1 PP
S
n
1510 1209 M 0 -19 1 PP
S
n
1499 1190 M 22 0 1 PP
S
n
1510 1227 M 0 19 1 PP
S
n
1499 1246 M 22 0 1 PP
S
n
1567 1166 M 0 -29 1 PP
S
n
1556 1137 M 22 0 1 PP
S
n
1567 1184 M 0 28 1 PP
S
n
1556 1212 M 22 0 1 PP
S
n
1044 1511 M 0 -10 1 PP
S
n
1033 1501 M 22 0 1 PP
S
n
1044 1529 M 0 10 1 PP
S
n
1033 1539 M 22 0 1 PP
S
n
1095 1458 M 0 -21 1 PP
S
n
1084 1437 M 22 0 1 PP
S
n
1095 1476 M 0 21 1 PP
S
n
1084 1497 M 22 0 1 PP
S
n
1166 1357 M 0 -29 1 PP
S
n
1155 1328 M 22 0 1 PP
S
n
1166 1375 M 0 28 1 PP
S
n
1155 1403 M 22 0 1 PP
S
n
1197 1315 M 0 -47 1 PP
S
n
1186 1268 M 22 0 1 PP
S
n
1197 1333 M 0 47 1 PP
S
n
1186 1380 M 22 0 1 PP
S
n
1226 1229 M 0 -66 1 PP
S
n
1215 1163 M 22 0 1 PP
S
n
1226 1247 M 0 67 1 PP
S
n
1215 1314 M 22 0 1 PP
S
n
1254 1165 M 0 -66 1 PP
S
n
1243 1099 M 22 0 1 PP
S
n
1254 1183 M 0 66 1 PP
S
n
1243 1249 M 22 0 1 PP
S
n
1282 1091 M 0 -85 1 PP
S
n
1271 1006 M 22 0 1 PP
S
n
1282 1109 M 0 85 1 PP
S
n
1271 1194 M 22 0 1 PP
S
n
1311 1039 M 0 -103 1 PP
S
n
1300 936 M 22 0 1 PP
S
n
1311 1057 M 0 104 1 PP
S
n
1300 1161 M 22 0 1 PP
S
n
1368 945 M 0 -104 1 PP
S
n
1357 841 M 22 0 1 PP
S
n
1368 963 M 0 103 1 PP
S
n
1357 1066 M 22 0 1 PP
S
n
1425 861 M 0 -104 1 PP
S
n
1414 757 M 22 0 1 PP
S
n
1425 879 M 0 104 1 PP
S
n
1414 983 M 22 0 1 PP
S
n
1481 719 M 0 -123 1 PP
S
n
1470 596 M 22 0 1 PP
S
n
1481 737 M 0 122 1 PP
S
n
1470 859 M 22 0 1 PP
S
n
1538 641 M 0 -122 1 PP
S
n
1527 519 M 22 0 1 PP
S
n
1538 659 M 0 123 1 PP
S
n
1527 782 M 22 0 1 PP
S
n
1595 541 M 0 -141 1 PP
S
n
1584 400 M 22 0 1 PP
S
n
1595 559 M 0 141 1 PP
S
n
1584 700 M 22 0 1 PP
S
n
1078 1533 M 0 -6 1 PP
S
n
1067 1527 M 22 0 1 PP
S
n
1078 1551 M 0 6 1 PP
S
n
1067 1557 M 22 0 1 PP
S
n
1119 1513 M 0 -6 1 PP
S
n
1108 1507 M 22 0 1 PP
S
n
1119 1531 M 0 6 1 PP
S
n
1108 1537 M 22 0 1 PP
S
n
1163 1486 M 0 -6 1 PP
S
n
1152 1480 M 22 0 1 PP
S
n
1163 1504 M 0 6 1 PP
S
n
1152 1510 M 22 0 1 PP
S
n
1211 1458 M 0 -6 1 PP
S
n
1200 1452 M 22 0 1 PP
S
n
1211 1476 M 0 6 1 PP
S
n
1200 1482 M 22 0 1 PP
S
n
1254 1434 M 0 -10 1 PP
S
n
1243 1424 M 22 0 1 PP
S
n
1254 1452 M 0 9 1 PP
S
n
1243 1461 M 22 0 1 PP
S
n
1297 1413 M 0 -10 1 PP
S
n
1286 1403 M 22 0 1 PP
S
n
1297 1431 M 0 9 1 PP
S
n
1286 1440 M 22 0 1 PP
S
n
1368 1359 M 0 -10 1 PP
S
n
1357 1349 M 22 0 1 PP
S
n
1368 1377 M 0 10 1 PP
S
n
1357 1387 M 22 0 1 PP
S
n
1439 1311 M 0 -10 1 PP
S
n
1428 1301 M 22 0 1 PP
S
n
1439 1329 M 0 9 1 PP
S
n
1428 1338 M 22 0 1 PP
S
n
1453 1302 M 0 -10 1 PP
S
n
1442 1292 M 22 0 1 PP
S
n
1453 1320 M 0 10 1 PP
S
n
1442 1330 M 22 0 1 PP
S
n
1538 1257 M 0 -13 1 PP
S
n
1527 1244 M 22 0 1 PP
S
n
1538 1275 M 0 14 1 PP
S
n
1527 1289 M 22 0 1 PP
S
n
32 0 0 110 110 0 0 0 103 /Helvetica /font12 ANSIFont font
0 0 0 fC
1733 2135 253 (Fig.5) 253 SB
32 0 0 119 119 0 0 0 112 /Helvetica /font12 ANSIFont font
499 406 146 (\(a\)) 146 SB
32 900 900 119 119 0 0 0 112 /Helvetica /font12 ANSIFont font
45 1282 69 (~) 69 SB
0 lc
0 lj
0 4 SP
255 255 255 fC
515 561 497 620 B
1 F
S
n
0 2 SP
0 0 0 fC
17 17 580 699 B
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
677 670 37 (n) 37 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
714 709 27 (h) 27 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
741 670 223 (= 32/36) 223 SB
1 lc
1 lj
255 255 255 fC
578 821 M -11 11 -11 -11 11 -11 11 11 4 PP
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
0 0 0 fC
677 783 292 (       36/36) 292 SB
0 lc
0 lj
255 255 255 fC
17 17 580 906 B
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
0 0 0 fC
677 877 292 (       40/36) 292 SB
1 lc
1 lj
255 255 255 fC
10 10 588 1008 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
0 0 0 fC
677 971 292 (       48/36) 292 SB
255 255 255 fC
578 1109 M -22 0 11 19 11 -19 3 PP
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
0 0 0 fC
677 1065 292 (       56/36) 292 SB
32 900 900 106 106 0 0 0 107 /Symbol font
89 1285 65 (D) 65 SB
32 900 900 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
157 1221 122 (opt) 122 SB
32 0 0 106 106 0 0 0 107 /Symbol font
973 2006 65 (D) 65 SB
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1038 2075 49 (0) 49 SB
0 lc
2207 1775 M 117 4 1 PP
S
n
2369 1780 M 117 4 1 PP
S
n
2531 1785 M 279 8 1 PP
S
n
2855 1794 M 278 8 1 PP
S
n
0 lj
0 4 SP
27 27 2171 1761 B
1 F
S
n
27 27 2333 1766 B
1 F
S
n
27 27 2495 1771 B
1 F
S
n
27 27 2819 1780 B
1 F
S
n
27 27 3142 1789 B
1 F
S
n
1 lj
0 2 SP
2207 1737 M 117 5 1 PP
S
n
2369 1743 M 117 5 1 PP
S
n
2531 1750 M 279 13 1 PP
S
n
2855 1765 M 278 12 1 PP
S
n
1 lc
0 4 SP
16 16 2184 1736 E
1 F
S
n
16 16 2346 1742 E
1 F
S
n
16 16 2508 1748 E
1 F
S
n
16 16 2832 1764 E
1 F
S
n
15 16 3155 1778 E
1 F
S
n
0 lc
0 2 SP
2207 1607 M 117 -6 1 PP
S
n
2369 1606 M 117 27 1 PP
S
n
2531 1643 M 279 52 1 PP
S
n
2855 1702 M 278 25 1 PP
S
n
1 lc
0 4 SP
2167 1618 M -36 0 18 31 18 -31 3 PP
1 F
S
n
2329 1611 M -36 0 18 31 18 -31 3 PP
1 F
S
n
2491 1649 M -36 0 18 31 18 -31 3 PP
1 F
S
n
2815 1710 M -36 0 18 31 18 -31 3 PP
1 F
S
n
3138 1740 M -36 0 18 31 18 -31 3 PP
1 F
S
n
0 lc
0 2 SP
2194 1414 M 142 -296 1 PP
S
n
2356 1119 M 143 336 1 PP
S
n
2530 1486 M 281 122 1 PP
S
n
2855 1622 M 278 51 1 PP
S
n
1 lc
0 4 SP
2167 1424 M -36 0 18 -31 18 31 3 PP
1 F
S
n
2329 1087 M -36 0 18 -31 18 31 3 PP
1 F
S
n
2491 1466 M -36 0 18 -31 18 31 3 PP
1 F
S
n
2815 1607 M -36 0 18 -31 18 31 3 PP
1 F
S
n
3138 1667 M -36 0 18 -31 18 31 3 PP
1 F
S
n
0 lc
0 2 SP
2190 1187 M 151 -566 1 PP
S
n
2352 621 M 151 626 1 PP
S
n
2526 1284 M 289 241 1 PP
S
n
2855 1545 M 278 75 1 PP
S
n
1 lc
0 4 SP
2167 1210 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
2329 599 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
2491 1270 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
2815 1540 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
3138 1627 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
0 2 SP
2185 1420 M 0 -4 1 PP
S
n
2166 1416 M 38 0 1 PP
S
n
2185 1450 M 0 5 1 PP
S
n
2166 1455 M 38 0 1 PP
S
n
2347 1083 M 0 -84 1 PP
S
n
2328 999 M 38 0 1 PP
S
n
2347 1113 M 0 84 1 PP
S
n
2328 1197 M 38 0 1 PP
S
n
2185 1195 M 0 -25 1 PP
S
n
2166 1170 M 38 0 1 PP
S
n
2185 1225 M 0 24 1 PP
S
n
2166 1249 M 38 0 1 PP
S
n
2347 584 M 0 -124 1 PP
S
n
2328 460 M 38 0 1 PP
S
n
2347 614 M 0 123 1 PP
S
n
2328 737 M 38 0 1 PP
S
n
2509 1255 M 0 -24 1 PP
S
n
2490 1231 M 38 0 1 PP
S
n
2509 1285 M 0 25 1 PP
S
n
2490 1310 M 38 0 1 PP
S
n
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
2001 1889 110 (0.8) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
2292 1889 110 (1.0) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
2584 1889 110 (1.2) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
2875 1889 110 (1.4) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
3166 1889 110 (1.6) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1961 1750 44 (0) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1961 1487 44 (5) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1917 1223 88 (10) 88 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1917 959 88 (15) 88 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1917 696 88 (20) 88 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1917 432 88 (25) 88 SB
2 lc
0 lj
0 6 SP
2056 1881 M 0 -30 1 PP
S
n
2202 1866 M 0 -15 1 PP
S
n
2347 1881 M 0 -30 1 PP
S
n
2493 1866 M 0 -15 1 PP
S
n
2639 1881 M 0 -30 1 PP
S
n
2784 1866 M 0 -15 1 PP
S
n
2930 1881 M 0 -30 1 PP
S
n
3075 1866 M 0 -15 1 PP
S
n
3221 1881 M 0 -30 1 PP
S
n
2056 1851 M 1165 0 1 PP
S
n
2026 1798 M 30 0 1 PP
S
n
2041 1666 M 15 0 1 PP
S
n
2026 1535 M 30 0 1 PP
S
n
2041 1403 M 15 0 1 PP
S
n
2026 1271 M 30 0 1 PP
S
n
2041 1139 M 15 0 1 PP
S
n
2026 1007 M 30 0 1 PP
S
n
2041 875 M 15 0 1 PP
S
n
2026 744 M 30 0 1 PP
S
n
2041 612 M 15 0 1 PP
S
n
2026 480 M 30 0 1 PP
S
n
2041 348 M 15 0 1 PP
S
n
2056 1851 M 0 -1503 1 PP
S
n
2056 348 M 0 30 1 PP
S
n
2202 348 M 0 15 1 PP
S
n
2347 348 M 0 30 1 PP
S
n
2493 348 M 0 15 1 PP
S
n
2639 348 M 0 30 1 PP
S
n
2784 348 M 0 15 1 PP
S
n
2930 348 M 0 30 1 PP
S
n
3075 348 M 0 15 1 PP
S
n
3221 348 M 0 30 1 PP
S
n
2056 348 M 1165 0 1 PP
S
n
3221 1798 M -30 0 1 PP
S
n
3221 1666 M -15 0 1 PP
S
n
3221 1535 M -30 0 1 PP
S
n
3221 1403 M -15 0 1 PP
S
n
3221 1271 M -30 0 1 PP
S
n
3221 1139 M -15 0 1 PP
S
n
3221 1007 M -30 0 1 PP
S
n
3221 875 M -15 0 1 PP
S
n
3221 744 M -30 0 1 PP
S
n
3221 612 M -15 0 1 PP
S
n
3221 480 M -30 0 1 PP
S
n
3221 348 M -15 0 1 PP
S
n
3221 1851 M 0 -1503 1 PP
S
n
0 lc
0 1 SP
2682 1321 M -8 -18 37 -6 -29 24 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
2817 1272 M -146 64 1 PP
S
n
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
2081 1764 85 (0.5) 85 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2222 1665 95 (1.0) 95 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2384 1531 95 (2.0) 95 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2586 1425 95 (3.0) 95 SB
32 0 0 71 71 0 0 0 72 /Symbol font
2855 1188 43 (D) 43 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
2898 1234 34 (0) 34 SB
32 0 0 79 79 0 0 0 74 /Helvetica /font12 ANSIFont font
2932 1188 209 ( = 4.0) 209 SB
32 0 0 119 119 0 0 0 112 /Helvetica /font12 ANSIFont font
2925 441 146 (\(b\)) 146 SB
32 900 900 119 119 0 0 0 112 /Helvetica /font12 ANSIFont font
1664 1278 69 (~) 69 SB
32 0 0 119 119 0 0 0 112 /Helvetica /font12 ANSIFont font
2624 1987 66 (n) 66 SB
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
2690 2056 49 (h) 49 SB
32 900 900 106 106 0 0 0 107 /Symbol font
1715 1281 65 (D) 65 SB
32 900 900 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1783 1217 122 (opt) 122 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c16d = 30ffDArialF00000000000001900000
%    MSTT31c178 = 30ffDArialF00000011000001900000
%    MSTT31c183 = 30ffDArialF0000003e000001900000
%    MSTT31c18e = 30ffDArialF00000045000001900000
%    MSTT31c199 = 30ffDArialF00000053000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF

%---  Fig.6 ---------------------------------------------

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 14 12 575 831
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 18 14 783 1169 300 SM
1 lc
1 lj
0 0 0 pC
0 1 SP
0 0 0 fC
/fm 256 def
5 6 479 180 E
1 F
S
n
5 5 515 169 E
1 F
S
n
6 5 550 163 E
1 F
S
n
5 6 577 162 E
1 F
S
n
6 6 586 162 E
1 F
S
n
5 6 617 166 E
1 F
S
n
6 5 648 173 E
1 F
S
n
6 6 666 180 E
1 F
S
n
5 5 675 183 E
1 F
S
n
5 6 701 196 E
1 F
S
n
5 5 719 207 E
1 F
S
n
5 5 741 221 E
1 F
S
n
6 6 754 232 E
1 F
S
n
5 6 765 240 E
1 F
S
n
5 5 783 255 E
1 F
S
n
5 6 799 270 E
1 F
S
n
6 6 808 278 E
1 F
S
n
6 6 834 306 E
1 F
S
n
5 5 843 317 E
1 F
S
n
5 5 861 337 E
1 F
S
n
6 6 896 380 E
1 F
S
n
6 6 914 402 E
1 F
S
n
6 6 932 426 E
1 F
S
n
6 6 936 432 E
1 F
S
n
5 5 963 469 E
1 F
S
n
6 6 990 506 E
1 F
S
n
5 5 1021 551 E
1 F
S
n
6 6 1026 558 E
1 F
S
n
6 5 1056 603 E
1 F
S
n
6 5 1092 657 E
1 F
S
n
5 6 1109 684 E
1 F
S
n
5 6 1145 740 E
1 F
S
n
6 5 1180 795 E
1 F
S
n
6 5 1198 823 E
1 F
S
n
0 lc
0 2 SP
489 175 M 5 2 13 3 5 1 13 3 4 1 13 2 5 1 13 1 1 0 13 1 13 -1 9 -1 4 0 13 -2 5
-1 13 -2 5 -1 13 -4 5 -1 13 -4 20 PP
5 5 13 13 4 4 13 12 5 5 13 11 5 4 13 10 5 4 13 9 4 3 13 9 5 3 13 8 5 3 13 6 4 2
13 6 5 2 13 5 20 PP
5 7 13 19 5 7 13 19 5 7 13 17 4 6 13 19 5 7 13 16 5 6 13 17 5 6 13 16 4 5 13 16
5 6 13 14 5 5 13 14 20 PP
5 8 13 21 4 7 13 21 5 8 13 20 5 8 13 20 5 8 13 20 4 7 13 21 5 8 13 19 5 7 13 20
5 7 13 20 4 6 13 20 20 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
474 1012 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
652 1012 29 (1) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
829 1012 29 (2) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1007 1012 29 (3) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1184 1012 29 (4) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 870 89 (-4.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 701 89 (-3.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 532 89 (-3.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 363 89 (-2.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 194 89 (-2.0) 89 SB
2 lc
0 lj
0 4 SP
489 1007 M 0 -20 1 PP
S
n
578 997 M 0 -10 1 PP
S
n
667 1007 M 0 -20 1 PP
S
n
755 997 M 0 -10 1 PP
S
n
844 1007 M 0 -20 1 PP
S
n
933 997 M 0 -10 1 PP
S
n
1022 1007 M 0 -20 1 PP
S
n
1110 997 M 0 -10 1 PP
S
n
1199 1007 M 0 -20 1 PP
S
n
445 987 M 754 0 1 PP
S
n
435 987 M 10 0 1 PP
S
n
425 902 M 20 0 1 PP
S
n
435 818 M 10 0 1 PP
S
n
425 733 M 20 0 1 PP
S
n
435 649 M 10 0 1 PP
S
n
425 564 M 20 0 1 PP
S
n
435 479 M 10 0 1 PP
S
n
425 395 M 20 0 1 PP
S
n
435 310 M 10 0 1 PP
S
n
425 226 M 20 0 1 PP
S
n
435 141 M 10 0 1 PP
S
n
445 987 M 0 -846 1 PP
S
n
489 141 M 0 20 1 PP
S
n
578 141 M 0 10 1 PP
S
n
667 141 M 0 20 1 PP
S
n
755 141 M 0 10 1 PP
S
n
844 141 M 0 20 1 PP
S
n
933 141 M 0 10 1 PP
S
n
1022 141 M 0 20 1 PP
S
n
1110 141 M 0 10 1 PP
S
n
1199 141 M 0 20 1 PP
S
n
445 141 M 754 0 1 PP
S
n
1199 987 M -10 0 1 PP
S
n
1199 902 M -20 0 1 PP
S
n
1199 818 M -10 0 1 PP
S
n
1199 733 M -20 0 1 PP
S
n
1199 649 M -10 0 1 PP
S
n
1199 564 M -20 0 1 PP
S
n
1199 479 M -10 0 1 PP
S
n
1199 395 M -20 0 1 PP
S
n
1199 310 M -10 0 1 PP
S
n
1199 226 M -20 0 1 PP
S
n
1199 141 M -10 0 1 PP
S
n
1199 987 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1033 198 107 (\(a\)) 107 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
511 862 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
550 903 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
579 862 254 ( = 32/36) 254 SB
1 lc
1 lj
0 1 SP
6 6 1414 230 E
1 F
S
n
6 6 1434 222 E
1 F
S
n
6 6 1452 216 E
1 F
S
n
5 5 1471 211 E
1 F
S
n
5 6 1491 208 E
1 F
S
n
5 5 1503 207 E
1 F
S
n
6 6 1526 206 E
1 F
S
n
5 6 1555 208 E
1 F
S
n
6 6 1588 216 E
1 F
S
n
6 5 1638 237 E
1 F
S
n
5 5 1679 263 E
1 F
S
n
5 6 1735 314 E
1 F
S
n
6 6 1780 364 E
1 F
S
n
6 5 1812 405 E
1 F
S
n
6 5 1856 469 E
1 F
S
n
6 6 1876 500 E
1 F
S
n
5 6 1893 528 E
1 F
S
n
5 6 1911 558 E
1 F
S
n
5 6 1929 588 E
1 F
S
n
5 5 1947 619 E
1 F
S
n
6 5 1982 681 E
1 F
S
n
6 5 2018 745 E
1 F
S
n
5 5 2053 809 E
1 F
S
n
5 5 2089 873 E
1 F
S
n
6 6 2124 938 E
1 F
S
n
0 lc
0 2 SP
1415 227 M 5 1 13 3 5 1 13 2 4 0 13 1 5 0 13 1 5 0 13 -2 5 -1 13 -1 4 -1 13 -3
5 -1 13 -4 5 -2 13 -4 5 -2 13 -6 20 PP
5 5 13 13 4 4 13 12 5 5 13 11 5 4 13 9 5 4 13 9 4 3 13 8 5 3 13 6 5 3 13 6 4 2
13 4 5 2 13 4 20 PP
5 8 13 21 5 8 13 21 5 8 13 19 4 6 13 21 5 7 13 18 5 7 13 17 5 6 13 17 4 5 13 16
5 6 13 14 5 5 13 14 20 PP
5 9 13 24 4 8 13 26 5 10 13 24 5 9 13 25 5 9 13 25 4 8 13 26 9 17 9 16 5 9 13
24 5 9 13 23 4 7 13 24 20 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1400 1012 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1578 1012 29 (1) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1755 1012 29 (2) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1933 1012 29 (3) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2110 1012 29 (4) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 870 89 (-4.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 701 89 (-3.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 532 89 (-3.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 363 89 (-2.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 194 89 (-2.0) 89 SB
2 lc
0 lj
0 4 SP
1415 1007 M 0 -20 1 PP
S
n
1504 997 M 0 -10 1 PP
S
n
1593 1007 M 0 -20 1 PP
S
n
1681 997 M 0 -10 1 PP
S
n
1770 1007 M 0 -20 1 PP
S
n
1859 997 M 0 -10 1 PP
S
n
1948 1007 M 0 -20 1 PP
S
n
2036 997 M 0 -10 1 PP
S
n
2125 1007 M 0 -20 1 PP
S
n
1371 987 M 754 0 1 PP
S
n
1361 987 M 10 0 1 PP
S
n
1351 902 M 20 0 1 PP
S
n
1361 818 M 10 0 1 PP
S
n
1351 733 M 20 0 1 PP
S
n
1361 649 M 10 0 1 PP
S
n
1351 564 M 20 0 1 PP
S
n
1361 479 M 10 0 1 PP
S
n
1351 395 M 20 0 1 PP
S
n
1361 310 M 10 0 1 PP
S
n
1351 226 M 20 0 1 PP
S
n
1361 141 M 10 0 1 PP
S
n
1371 987 M 0 -846 1 PP
S
n
1415 141 M 0 20 1 PP
S
n
1504 141 M 0 10 1 PP
S
n
1593 141 M 0 20 1 PP
S
n
1681 141 M 0 10 1 PP
S
n
1770 141 M 0 20 1 PP
S
n
1859 141 M 0 10 1 PP
S
n
1948 141 M 0 20 1 PP
S
n
2036 141 M 0 10 1 PP
S
n
2125 141 M 0 20 1 PP
S
n
1371 141 M 754 0 1 PP
S
n
2125 987 M -10 0 1 PP
S
n
2125 902 M -20 0 1 PP
S
n
2125 818 M -10 0 1 PP
S
n
2125 733 M -20 0 1 PP
S
n
2125 649 M -10 0 1 PP
S
n
2125 564 M -20 0 1 PP
S
n
2125 479 M -10 0 1 PP
S
n
2125 395 M -20 0 1 PP
S
n
2125 310 M -10 0 1 PP
S
n
2125 226 M -20 0 1 PP
S
n
2125 141 M -10 0 1 PP
S
n
2125 987 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1948 194 107 (\(b\)) 107 SB
1 lc
1 lj
0 1 SP
5 6 1505 740 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1594 703 201 (   VMC) 201 SB
0 2 SP
1419 835 M 87 0 1 PP
S
n
1506 835 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1594 797 149 (   GA) 149 SB
0 1 SP
5 5 575 719 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
664 682 201 (   VMC) 201 SB
0 2 SP
489 814 M 87 0 1 PP
S
n
576 814 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
664 776 149 (   GA) 149 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1448 878 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1487 919 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1516 878 254 ( = 36/36) 254 SB
0 1 SP
6 5 488 1357 E
1 F
S
n
6 6 504 1348 E
1 F
S
n
5 5 519 1341 E
1 F
S
n
6 6 536 1334 E
1 F
S
n
6 5 574 1323 E
1 F
S
n
5 6 611 1318 E
1 F
S
n
6 5 644 1319 E
1 F
S
n
5 6 675 1324 E
1 F
S
n
5 6 703 1334 E
1 F
S
n
6 5 730 1345 E
1 F
S
n
6 5 754 1359 E
1 F
S
n
6 5 772 1371 E
1 F
S
n
6 6 792 1384 E
1 F
S
n
5 5 811 1401 E
1 F
S
n
5 5 829 1417 E
1 F
S
n
6 5 840 1427 E
1 F
S
n
5 6 875 1464 E
1 F
S
n
5 5 901 1493 E
1 F
S
n
6 5 928 1527 E
1 F
S
n
6 5 958 1565 E
1 F
S
n
5 5 985 1601 E
1 F
S
n
6 6 1012 1638 E
1 F
S
n
5 6 1021 1650 E
1 F
S
n
6 5 1056 1701 E
1 F
S
n
6 5 1100 1767 E
1 F
S
n
5 6 1109 1780 E
1 F
S
n
5 5 1163 1861 E
1 F
S
n
6 6 1198 1916 E
1 F
S
n
0 lc
0 2 SP
489 1355 M 5 1 13 1 1 0 13 1 13 0 8 -1 5 -1 13 -1 5 -1 13 -2 5 -1 13 -3 4 -1 13
-5 5 -2 13 -5 5 -2 13 -7 5 -3 13 -6 20 PP
5 4 13 12 4 3 13 11 5 4 13 9 5 3 13 9 5 3 13 7 4 2 13 7 5 2 13 6 5 2 13 4 4 1
13 4 5 1 13 3 20 PP
5 7 13 18 5 7 13 17 5 6 13 17 4 5 13 18 5 6 13 16 5 6 13 14 5 6 13 14 4 5 13 14
5 5 13 13 5 5 13 11 20 PP
5 8 13 20 4 6 13 21 5 8 13 20 5 8 13 19 5 8 13 20 4 6 13 20 5 8 13 19 5 7 13 19
5 7 13 19 4 6 13 19 20 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
474 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
652 2093 29 (1) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
829 2093 29 (2) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1007 2093 29 (3) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1184 2093 29 (4) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 1951 89 (-4.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 1782 89 (-3.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 1613 89 (-3.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 1444 89 (-2.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
322 1275 89 (-2.0) 89 SB
2 lc
0 lj
0 4 SP
489 2088 M 0 -20 1 PP
S
n
578 2078 M 0 -10 1 PP
S
n
667 2088 M 0 -20 1 PP
S
n
755 2078 M 0 -10 1 PP
S
n
844 2088 M 0 -20 1 PP
S
n
933 2078 M 0 -10 1 PP
S
n
1022 2088 M 0 -20 1 PP
S
n
1110 2078 M 0 -10 1 PP
S
n
1199 2088 M 0 -20 1 PP
S
n
445 2068 M 754 0 1 PP
S
n
435 2068 M 10 0 1 PP
S
n
425 1983 M 20 0 1 PP
S
n
435 1899 M 10 0 1 PP
S
n
425 1814 M 20 0 1 PP
S
n
435 1730 M 10 0 1 PP
S
n
425 1645 M 20 0 1 PP
S
n
435 1560 M 10 0 1 PP
S
n
425 1476 M 20 0 1 PP
S
n
435 1391 M 10 0 1 PP
S
n
425 1307 M 20 0 1 PP
S
n
435 1222 M 10 0 1 PP
S
n
445 2068 M 0 -846 1 PP
S
n
489 1222 M 0 20 1 PP
S
n
578 1222 M 0 10 1 PP
S
n
667 1222 M 0 20 1 PP
S
n
755 1222 M 0 10 1 PP
S
n
844 1222 M 0 20 1 PP
S
n
933 1222 M 0 10 1 PP
S
n
1022 1222 M 0 20 1 PP
S
n
1110 1222 M 0 10 1 PP
S
n
1199 1222 M 0 20 1 PP
S
n
445 1222 M 754 0 1 PP
S
n
1199 2068 M -10 0 1 PP
S
n
1199 1983 M -20 0 1 PP
S
n
1199 1899 M -10 0 1 PP
S
n
1199 1814 M -20 0 1 PP
S
n
1199 1730 M -10 0 1 PP
S
n
1199 1645 M -20 0 1 PP
S
n
1199 1560 M -10 0 1 PP
S
n
1199 1476 M -20 0 1 PP
S
n
1199 1391 M -10 0 1 PP
S
n
1199 1307 M -20 0 1 PP
S
n
1199 1222 M -10 0 1 PP
S
n
1199 2068 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1034 1260 102 (\(c\)) 102 SB
1 lc
1 lj
0 1 SP
6 6 556 1798 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
645 1761 201 (   VMC) 201 SB
0 2 SP
470 1893 M 87 0 1 PP
S
n
557 1893 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
645 1855 149 (   GA) 149 SB
32 0 0 71 71 0 0 0 72 /Symbol font
1635 1037 43 (D) 43 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
1678 1083 33 (0) 33 SB
32 0 0 71 71 0 0 0 72 /Symbol font
716 1051 43 (D) 43 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
759 1097 33 (0) 33 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
500 1930 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
539 1971 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
568 1930 254 ( = 40/36) 254 SB
32 900 900 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
181 653 222 (Energy) 222 SB
32 900 900 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
178 1719 222 (Energy) 222 SB
32 0 0 71 71 0 0 0 72 /Symbol font
718 2162 43 (D) 43 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
761 2208 33 (0) 33 SB
0 1 SP
5 5 1397 1451 E
1 F
S
n
6 5 1414 1435 E
1 F
S
n
5 6 1445 1410 E
1 F
S
n
6 5 1490 1381 E
1 F
S
n
5 5 1503 1375 E
1 F
S
n
6 5 1530 1363 E
1 F
S
n
6 5 1570 1351 E
1 F
S
n
6 6 1592 1348 E
1 F
S
n
5 6 1613 1346 E
1 F
S
n
5 5 1645 1347 E
1 F
S
n
6 5 1680 1353 E
1 F
S
n
6 6 1716 1364 E
1 F
S
n
5 5 1751 1379 E
1 F
S
n
5 6 1769 1388 E
1 F
S
n
5 5 1787 1397 E
1 F
S
n
6 6 1814 1414 E
1 F
S
n
5 5 1849 1437 E
1 F
S
n
5 6 1869 1452 E
1 F
S
n
5 6 1893 1472 E
1 F
S
n
6 6 1952 1522 E
1 F
S
n
6 6 2026 1592 E
1 F
S
n
5 5 2035 1601 E
1 F
S
n
6 5 2076 1641 E
1 F
S
n
6 5 2124 1691 E
1 F
S
n
0 lc
0 2 SP
1415 1438 M 5 -1 13 -2 5 -1 13 -4 4 -1 13 -4 5 -2 13 -5 5 -2 13 -7 5 -2 13 -7 4
-2 13 -9 5 -3 13 -9 5 -4 13 -10 5 -4 13 -11 20 PP
5 3 13 6 4 2 13 5 5 2 13 5 5 2 13 3 5 1 13 3 4 1 13 2 5 1 13 1 1 0 13 1 8 0 13
-1 5 0 13 -1 20 PP
5 4 13 12 5 4 13 10 5 4 13 10 4 3 13 11 5 4 13 9 5 4 13 9 5 3 13 8 4 3 13 8 5 3
13 7 5 3 13 6 20 PP
5 5 13 13 4 4 13 15 5 5 13 13 5 5 13 12 5 5 13 13 4 4 13 13 5 5 13 12 5 4 13 12
5 5 13 12 4 4 13 11 20 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1400 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1578 2093 29 (1) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1755 2093 29 (2) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1933 2093 29 (3) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2110 2093 29 (4) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 1951 89 (-4.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 1782 89 (-3.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 1613 89 (-3.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 1444 89 (-2.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1248 1275 89 (-2.0) 89 SB
2 lc
0 lj
0 4 SP
1415 2088 M 0 -20 1 PP
S
n
1504 2078 M 0 -10 1 PP
S
n
1593 2088 M 0 -20 1 PP
S
n
1681 2078 M 0 -10 1 PP
S
n
1770 2088 M 0 -20 1 PP
S
n
1859 2078 M 0 -10 1 PP
S
n
1948 2088 M 0 -20 1 PP
S
n
2036 2078 M 0 -10 1 PP
S
n
2125 2088 M 0 -20 1 PP
S
n
1371 2068 M 754 0 1 PP
S
n
1361 2068 M 10 0 1 PP
S
n
1351 1983 M 20 0 1 PP
S
n
1361 1899 M 10 0 1 PP
S
n
1351 1814 M 20 0 1 PP
S
n
1361 1730 M 10 0 1 PP
S
n
1351 1645 M 20 0 1 PP
S
n
1361 1560 M 10 0 1 PP
S
n
1351 1476 M 20 0 1 PP
S
n
1361 1391 M 10 0 1 PP
S
n
1351 1307 M 20 0 1 PP
S
n
1361 1222 M 10 0 1 PP
S
n
1371 2068 M 0 -846 1 PP
S
n
1415 1222 M 0 20 1 PP
S
n
1504 1222 M 0 10 1 PP
S
n
1593 1222 M 0 20 1 PP
S
n
1681 1222 M 0 10 1 PP
S
n
1770 1222 M 0 20 1 PP
S
n
1859 1222 M 0 10 1 PP
S
n
1948 1222 M 0 20 1 PP
S
n
2036 1222 M 0 10 1 PP
S
n
2125 1222 M 0 20 1 PP
S
n
1371 1222 M 754 0 1 PP
S
n
2125 2068 M -10 0 1 PP
S
n
2125 1983 M -20 0 1 PP
S
n
2125 1899 M -10 0 1 PP
S
n
2125 1814 M -20 0 1 PP
S
n
2125 1730 M -10 0 1 PP
S
n
2125 1645 M -20 0 1 PP
S
n
2125 1560 M -10 0 1 PP
S
n
2125 1476 M -20 0 1 PP
S
n
2125 1391 M -10 0 1 PP
S
n
2125 1307 M -20 0 1 PP
S
n
2125 1222 M -10 0 1 PP
S
n
2125 2068 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1963 1269 107 (\(d\)) 107 SB
1 lc
1 lj
0 1 SP
5 5 1527 1789 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1616 1752 201 (   VMC) 201 SB
0 2 SP
1441 1884 M 87 0 1 PP
S
n
1528 1884 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1616 1846 149 (   GA) 149 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1437 1943 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1476 1984 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1505 1943 254 ( = 48/36) 254 SB
0 1 SP
5 6 2339 1502 E
1 F
S
n
6 5 2348 1491 E
1 F
S
n
5 6 2393 1444 E
1 F
S
n
6 5 2428 1411 E
1 F
S
n
6 5 2446 1397 E
1 F
S
n
6 5 2490 1367 E
1 F
S
n
5 6 2517 1352 E
1 F
S
n
5 6 2543 1340 E
1 F
S
n
6 6 2588 1326 E
1 F
S
n
5 6 2605 1322 E
1 F
S
n
5 5 2641 1317 E
1 F
S
n
5 5 2685 1317 E
1 F
S
n
6 5 2694 1317 E
1 F
S
n
6 5 2730 1321 E
1 F
S
n
6 5 2774 1329 E
1 F
S
n
5 5 2783 1331 E
1 F
S
n
6 5 2818 1341 E
1 F
S
n
6 6 2872 1360 E
1 F
S
n
6 5 2916 1379 E
1 F
S
n
6 6 2960 1400 E
1 F
S
n
5 5 3005 1423 E
1 F
S
n
5 5 3049 1447 E
1 F
S
n
0 lc
0 2 SP
2340 1501 M 5 -2 13 -7 5 -3 13 -8 4 -3 13 -9 5 -4 13 -9 5 -4 13 -10 5 -4 13 -12
4 -4 13 -12 5 -5 13 -13 5 -5 13 -15 5 -6 13 -14 20 PP
13 1 9 0 13 1 13 0 5 0 13 -1 5 0 13 -2 5 -1 13 -2 4 -1 13 -3 5 -1 13 -4 5 -2 13
-4 4 -2 13 -5 5 -2 13 -6 20 PP
13 5 5 2 13 5 5 2 13 4 5 2 13 4 4 1 13 4 5 1 13 4 5 1 13 3 5 1 13 3 4 1 13 2 5
1 13 1 5 0 20 PP
5 3 13 7 4 2 13 8 5 3 13 6 5 2 13 7 5 2 13 7 4 2 13 7 5 2 13 6 5 2 13 6 5 2 13
5 4 2 19 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2325 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2503 2093 29 (1) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2680 2093 29 (2) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2858 2093 29 (3) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
3035 2093 29 (4) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 1951 89 (-4.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 1782 89 (-3.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 1613 89 (-3.0) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 1444 89 (-2.5) 89 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2173 1275 89 (-2.0) 89 SB
2 lc
0 lj
0 4 SP
2340 2088 M 0 -20 1 PP
S
n
2429 2078 M 0 -10 1 PP
S
n
2518 2088 M 0 -20 1 PP
S
n
2606 2078 M 0 -10 1 PP
S
n
2695 2088 M 0 -20 1 PP
S
n
2784 2078 M 0 -10 1 PP
S
n
2873 2088 M 0 -20 1 PP
S
n
2961 2078 M 0 -10 1 PP
S
n
3050 2088 M 0 -20 1 PP
S
n
2296 2068 M 754 0 1 PP
S
n
2286 2068 M 10 0 1 PP
S
n
2276 1983 M 20 0 1 PP
S
n
2286 1899 M 10 0 1 PP
S
n
2276 1814 M 20 0 1 PP
S
n
2286 1730 M 10 0 1 PP
S
n
2276 1645 M 20 0 1 PP
S
n
2286 1560 M 10 0 1 PP
S
n
2276 1476 M 20 0 1 PP
S
n
2286 1391 M 10 0 1 PP
S
n
2276 1307 M 20 0 1 PP
S
n
2286 1222 M 10 0 1 PP
S
n
2296 2068 M 0 -846 1 PP
S
n
2340 1222 M 0 20 1 PP
S
n
2429 1222 M 0 10 1 PP
S
n
2518 1222 M 0 20 1 PP
S
n
2606 1222 M 0 10 1 PP
S
n
2695 1222 M 0 20 1 PP
S
n
2784 1222 M 0 10 1 PP
S
n
2873 1222 M 0 20 1 PP
S
n
2961 1222 M 0 10 1 PP
S
n
3050 1222 M 0 20 1 PP
S
n
2296 1222 M 754 0 1 PP
S
n
3050 2068 M -10 0 1 PP
S
n
3050 1983 M -20 0 1 PP
S
n
3050 1899 M -10 0 1 PP
S
n
3050 1814 M -20 0 1 PP
S
n
3050 1730 M -10 0 1 PP
S
n
3050 1645 M -20 0 1 PP
S
n
3050 1560 M -10 0 1 PP
S
n
3050 1476 M -20 0 1 PP
S
n
3050 1391 M -10 0 1 PP
S
n
3050 1307 M -20 0 1 PP
S
n
3050 1222 M -10 0 1 PP
S
n
3050 2068 M 0 -846 1 PP
S
n
32 0 0 110 110 0 0 0 103 /Helvetica /font12 ANSIFont font
2588 246 253 (Fig.6) 253 SB
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
2919 1238 107 (\(e\)) 107 SB
1 lc
1 lj
0 1 SP
6 6 2420 1796 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2509 1759 201 (   VMC) 201 SB
0 2 SP
2334 1891 M 87 0 1 PP
S
n
2421 1891 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2509 1853 149 (   GA) 149 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
2357 1953 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2396 1994 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
2425 1953 254 ( = 56/36) 254 SB
32 0 0 71 71 0 0 0 72 /Symbol font
1662 2160 43 (D) 43 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
1705 2206 33 (0) 33 SB
32 0 0 71 71 0 0 0 72 /Symbol font
2598 2155 43 (D) 43 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
2641 2201 33 (0) 33 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c182 = 3f97DArialF00000000000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF

%---  Fig.7 ---------------------------------------------

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 14 12 575 831
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 18 14 783 1169 300 SM
1 lc
1 lj
0 0 0 pC
0 1 SP
0 0 0 fC
/fm 256 def
5 5 479 877 E
1 F
S
n
5 5 515 833 E
1 F
S
n
6 6 550 790 E
1 F
S
n
6 6 586 748 E
1 F
S
n
5 6 617 710 E
1 F
S
n
6 6 648 670 E
1 F
S
n
5 5 675 637 E
1 F
S
n
5 6 701 602 E
1 F
S
n
5 5 719 575 E
1 F
S
n
5 6 741 546 E
1 F
S
n
5 5 765 525 E
1 F
S
n
5 6 783 502 E
1 F
S
n
5 5 799 485 E
1 F
S
n
6 5 808 465 E
1 F
S
n
6 6 834 436 E
1 F
S
n
5 5 861 413 E
1 F
S
n
6 5 896 393 E
1 F
S
n
6 5 914 377 E
1 F
S
n
6 5 936 363 E
1 F
S
n
5 6 963 352 E
1 F
S
n
6 5 990 343 E
1 F
S
n
6 6 1026 334 E
1 F
S
n
6 5 1056 321 E
1 F
S
n
6 5 1092 313 E
1 F
S
n
5 6 1145 304 E
1 F
S
n
6 5 1180 299 E
1 F
S
n
0 lc
0 2 SP
489 869 M 5 -6 13 -15 5 -6 13 -15 4 -5 13 -17 5 -6 13 -14 1 -1 13 -15 13 -15 9
-10 4 -5 13 -15 5 -6 13 -14 5 -5 13 -14 5 -5 13 -13 20 PP
5 -5 13 -14 4 -4 13 -15 5 -6 13 -14 5 -6 13 -14 5 -6 13 -15 4 -5 13 -16 5 -6 13
-15 5 -6 13 -16 4 -5 13 -16 5 -6 13 -16 20 PP
5 -2 13 -6 5 -2 13 -7 5 -3 13 -7 4 -2 13 -9 5 -3 13 -9 5 -4 13 -10 5 -4 13 -11
4 -4 13 -12 5 -5 13 -12 5 -5 13 -13 20 PP
5 -1 13 -1 4 0 13 -2 5 -1 13 -2 5 -1 13 -2 5 -1 13 -2 4 -1 13 -3 5 -1 13 -3 5
-1 13 -4 5 -2 13 -4 4 -1 13 -5 20 PP
S
n
1 lc
480 872 M 0 -8 1 PP
S
n
473 864 M 14 0 1 PP
S
n
516 828 M 0 -7 1 PP
S
n
509 821 M 14 0 1 PP
S
n
551 785 M 0 -7 1 PP
S
n
544 778 M 14 0 1 PP
S
n
587 743 M 0 -5 1 PP
S
n
580 738 M 14 0 1 PP
S
n
618 705 M 0 -6 1 PP
S
n
611 699 M 14 0 1 PP
S
n
649 665 M 0 -4 1 PP
S
n
642 661 M 14 0 1 PP
S
n
676 632 M 0 -10 1 PP
S
n
669 622 M 14 0 1 PP
S
n
702 597 M 0 -6 1 PP
S
n
695 591 M 14 0 1 PP
S
n
720 570 M 0 -7 1 PP
S
n
713 563 M 14 0 1 PP
S
n
742 541 M 0 -3 1 PP
S
n
735 538 M 14 0 1 PP
S
n
766 520 M 0 -8 1 PP
S
n
759 512 M 14 0 1 PP
S
n
784 497 M 0 -7 1 PP
S
n
777 490 M 14 0 1 PP
S
n
800 480 M 0 -9 1 PP
S
n
793 471 M 14 0 1 PP
S
n
809 460 M 0 -4 1 PP
S
n
802 456 M 14 0 1 PP
S
n
835 431 M 0 -5 1 PP
S
n
828 426 M 14 0 1 PP
S
n
862 408 M 0 -3 1 PP
S
n
855 405 M 14 0 1 PP
S
n
897 388 M 0 -1 1 PP
S
n
890 387 M 14 0 1 PP
S
n
915 372 M 0 -2 1 PP
S
n
908 370 M 14 0 1 PP
S
n
937 358 M 0 0 1 PP
S
n
930 358 M 14 0 1 PP
S
n
964 347 M 0 1 1 PP
S
n
957 348 M 14 0 1 PP
S
n
991 338 M 0 0 1 PP
S
n
984 338 M 14 0 1 PP
S
n
1027 329 M 0 1 1 PP
S
n
1020 330 M 14 0 1 PP
S
n
1057 316 M 0 1 1 PP
S
n
1050 317 M 14 0 1 PP
S
n
1093 308 M 0 -1 1 PP
S
n
1086 307 M 14 0 1 PP
S
n
1146 299 M 0 4 1 PP
S
n
1139 303 M 14 0 1 PP
S
n
1181 294 M 0 2 1 PP
S
n
1174 296 M 14 0 1 PP
S
n
480 884 M 0 5 1 PP
S
n
473 889 M 14 0 1 PP
S
n
516 840 M 0 7 1 PP
S
n
509 847 M 14 0 1 PP
S
n
551 797 M 0 7 1 PP
S
n
544 804 M 14 0 1 PP
S
n
587 755 M 0 7 1 PP
S
n
580 762 M 14 0 1 PP
S
n
618 717 M 0 5 1 PP
S
n
611 722 M 14 0 1 PP
S
n
649 677 M 0 6 1 PP
S
n
642 683 M 14 0 1 PP
S
n
676 644 M 0 9 1 PP
S
n
669 653 M 14 0 1 PP
S
n
702 609 M 0 10 1 PP
S
n
695 619 M 14 0 1 PP
S
n
720 582 M 0 6 1 PP
S
n
713 588 M 14 0 1 PP
S
n
742 553 M 0 7 1 PP
S
n
735 560 M 14 0 1 PP
S
n
766 532 M 0 7 1 PP
S
n
759 539 M 14 0 1 PP
S
n
784 509 M 0 11 1 PP
S
n
777 520 M 14 0 1 PP
S
n
800 492 M 0 6 1 PP
S
n
793 498 M 14 0 1 PP
S
n
809 472 M 0 9 1 PP
S
n
802 481 M 14 0 1 PP
S
n
835 443 M 0 8 1 PP
S
n
828 451 M 14 0 1 PP
S
n
862 420 M 0 4 1 PP
S
n
855 424 M 14 0 1 PP
S
n
897 400 M 0 3 1 PP
S
n
890 403 M 14 0 1 PP
S
n
915 384 M 0 4 1 PP
S
n
908 388 M 14 0 1 PP
S
n
937 370 M 0 3 1 PP
S
n
930 373 M 14 0 1 PP
S
n
964 359 M 0 1 1 PP
S
n
957 360 M 14 0 1 PP
S
n
991 350 M 0 1 1 PP
S
n
984 351 M 14 0 1 PP
S
n
1027 341 M 0 2 1 PP
S
n
1020 343 M 14 0 1 PP
S
n
1057 328 M 0 2 1 PP
S
n
1050 330 M 14 0 1 PP
S
n
1093 320 M 0 0 1 PP
S
n
1086 320 M 14 0 1 PP
S
n
1146 311 M 0 -1 1 PP
S
n
1139 310 M 14 0 1 PP
S
n
1181 306 M 0 -2 1 PP
S
n
1174 304 M 14 0 1 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
474 1012 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
652 1012 29 (1) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
829 1012 29 (2) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1007 1012 29 (3) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1184 1012 29 (4) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 899 72 (0.3) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 786 72 (0.4) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 673 72 (0.5) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 560 72 (0.6) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 447 72 (0.7) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 335 72 (0.8) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 222 72 (0.9) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 109 72 (1.0) 72 SB
2 lc
0 lj
0 4 SP
489 1007 M 0 -20 1 PP
S
n
578 997 M 0 -10 1 PP
S
n
667 1007 M 0 -20 1 PP
S
n
755 997 M 0 -10 1 PP
S
n
844 1007 M 0 -20 1 PP
S
n
933 997 M 0 -10 1 PP
S
n
1022 1007 M 0 -20 1 PP
S
n
1110 997 M 0 -10 1 PP
S
n
1199 1007 M 0 -20 1 PP
S
n
445 987 M 754 0 1 PP
S
n
435 987 M 10 0 1 PP
S
n
425 931 M 20 0 1 PP
S
n
435 874 M 10 0 1 PP
S
n
425 818 M 20 0 1 PP
S
n
435 761 M 10 0 1 PP
S
n
425 705 M 20 0 1 PP
S
n
435 649 M 10 0 1 PP
S
n
425 592 M 20 0 1 PP
S
n
435 536 M 10 0 1 PP
S
n
425 479 M 20 0 1 PP
S
n
435 423 M 10 0 1 PP
S
n
425 367 M 20 0 1 PP
S
n
435 310 M 10 0 1 PP
S
n
425 254 M 20 0 1 PP
S
n
435 197 M 10 0 1 PP
S
n
425 141 M 20 0 1 PP
S
n
445 987 M 0 -846 1 PP
S
n
489 141 M 0 20 1 PP
S
n
578 141 M 0 10 1 PP
S
n
667 141 M 0 20 1 PP
S
n
755 141 M 0 10 1 PP
S
n
844 141 M 0 20 1 PP
S
n
933 141 M 0 10 1 PP
S
n
1022 141 M 0 20 1 PP
S
n
1110 141 M 0 10 1 PP
S
n
1199 141 M 0 20 1 PP
S
n
445 141 M 754 0 1 PP
S
n
1199 987 M -10 0 1 PP
S
n
1199 931 M -20 0 1 PP
S
n
1199 874 M -10 0 1 PP
S
n
1199 818 M -20 0 1 PP
S
n
1199 761 M -10 0 1 PP
S
n
1199 705 M -20 0 1 PP
S
n
1199 649 M -10 0 1 PP
S
n
1199 592 M -20 0 1 PP
S
n
1199 536 M -10 0 1 PP
S
n
1199 479 M -20 0 1 PP
S
n
1199 423 M -10 0 1 PP
S
n
1199 367 M -20 0 1 PP
S
n
1199 310 M -10 0 1 PP
S
n
1199 254 M -20 0 1 PP
S
n
1199 197 M -10 0 1 PP
S
n
1199 141 M -20 0 1 PP
S
n
1199 987 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
503 195 107 (\(a\)) 107 SB
32 0 0 71 71 0 0 0 72 /Symbol font
708 1054 43 (D) 43 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
751 1100 33 (0) 33 SB
1 lc
1 lj
0 1 SP
6 5 876 711 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
965 674 201 (   VMC) 201 SB
0 2 SP
790 806 M 87 0 1 PP
S
n
877 806 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
965 768 131 (  GA) 131 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
822 882 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
861 923 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
890 882 254 ( = 32/36) 254 SB
0 1 SP
6 6 1414 836 E
1 F
S
n
6 5 1434 813 E
1 F
S
n
6 6 1452 790 E
1 F
S
n
5 6 1471 764 E
1 F
S
n
5 6 1491 742 E
1 F
S
n
6 5 1526 699 E
1 F
S
n
5 5 1555 653 E
1 F
S
n
6 5 1588 613 E
1 F
S
n
6 6 1638 542 E
1 F
S
n
5 6 1679 482 E
1 F
S
n
5 6 1705 434 E
1 F
S
n
5 5 1735 395 E
1 F
S
n
6 5 1780 337 E
1 F
S
n
6 5 1812 297 E
1 F
S
n
6 5 1856 247 E
1 F
S
n
6 6 1876 230 E
1 F
S
n
5 5 1893 213 E
1 F
S
n
5 5 1911 201 E
1 F
S
n
5 5 1929 189 E
1 F
S
n
5 5 1947 181 E
1 F
S
n
6 5 1982 177 E
1 F
S
n
6 5 2018 171 E
1 F
S
n
5 5 2053 163 E
1 F
S
n
5 6 2089 160 E
1 F
S
n
6 5 2124 159 E
1 F
S
n
0 lc
0 2 SP
1415 839 M 5 -6 13 -17 5 -6 13 -17 4 -5 13 -17 5 -6 13 -16 5 -6 13 -16 5 -6 13
-16 4 -5 13 -16 5 -6 13 -14 5 -6 13 -14 5 -6 13 -14 20 PP
5 -6 13 -16 4 -5 13 -17 5 -6 13 -16 5 -6 13 -16 5 -6 13 -17 4 -5 13 -18 5 -7 13
-16 5 -6 13 -16 4 -5 13 -18 5 -7 13 -16 20 PP
5 -5 13 -13 5 -5 13 -13 5 -5 13 -14 4 -4 13 -15 5 -6 13 -14 5 -6 13 -14 5 -5 13
-15 4 -5 13 -16 5 -6 13 -15 5 -6 13 -15 20 PP
9 -9 5 -5 13 -12 5 -5 13 -12 4 -4 13 -14 7 PP
S
n
1 lc
1415 831 M 0 -8 1 PP
S
n
1408 823 M 14 0 1 PP
S
n
1435 808 M 0 -8 1 PP
S
n
1428 800 M 14 0 1 PP
S
n
1453 785 M 0 -9 1 PP
S
n
1446 776 M 14 0 1 PP
S
n
1472 759 M 0 -7 1 PP
S
n
1465 752 M 14 0 1 PP
S
n
1492 737 M 0 -14 1 PP
S
n
1485 723 M 14 0 1 PP
S
n
1527 694 M 0 -15 1 PP
S
n
1520 679 M 14 0 1 PP
S
n
1556 648 M 0 -12 1 PP
S
n
1549 636 M 14 0 1 PP
S
n
1589 608 M 0 -11 1 PP
S
n
1582 597 M 14 0 1 PP
S
n
1639 537 M 0 -9 1 PP
S
n
1632 528 M 14 0 1 PP
S
n
1680 477 M 0 -13 1 PP
S
n
1673 464 M 14 0 1 PP
S
n
1706 429 M 0 -12 1 PP
S
n
1699 417 M 14 0 1 PP
S
n
1736 390 M 0 -13 1 PP
S
n
1729 377 M 14 0 1 PP
S
n
1781 332 M 0 -11 1 PP
S
n
1774 321 M 14 0 1 PP
S
n
1813 292 M 0 -11 1 PP
S
n
1806 281 M 14 0 1 PP
S
n
1857 242 M 0 -6 1 PP
S
n
1850 236 M 14 0 1 PP
S
n
1877 225 M 0 -7 1 PP
S
n
1870 218 M 14 0 1 PP
S
n
1894 208 M 0 -6 1 PP
S
n
1887 202 M 14 0 1 PP
S
n
1912 196 M 0 -4 1 PP
S
n
1905 192 M 14 0 1 PP
S
n
1930 184 M 0 -3 1 PP
S
n
1923 181 M 14 0 1 PP
S
n
1948 176 M 0 -1 1 PP
S
n
1941 175 M 14 0 1 PP
S
n
1983 172 M 0 0 1 PP
S
n
1976 172 M 14 0 1 PP
S
n
2019 166 M 0 0 1 PP
S
n
2012 166 M 14 0 1 PP
S
n
2054 158 M 0 3 1 PP
S
n
2047 161 M 14 0 1 PP
S
n
2090 155 M 0 4 1 PP
S
n
2083 159 M 14 0 1 PP
S
n
2125 154 M 0 2 1 PP
S
n
2118 156 M 14 0 1 PP
S
n
1415 843 M 0 7 1 PP
S
n
1408 850 M 14 0 1 PP
S
n
1435 820 M 0 8 1 PP
S
n
1428 828 M 14 0 1 PP
S
n
1453 797 M 0 8 1 PP
S
n
1446 805 M 14 0 1 PP
S
n
1472 771 M 0 10 1 PP
S
n
1465 781 M 14 0 1 PP
S
n
1492 749 M 0 15 1 PP
S
n
1485 764 M 14 0 1 PP
S
n
1527 706 M 0 13 1 PP
S
n
1520 719 M 14 0 1 PP
S
n
1556 660 M 0 14 1 PP
S
n
1549 674 M 14 0 1 PP
S
n
1589 620 M 0 12 1 PP
S
n
1582 632 M 14 0 1 PP
S
n
1639 549 M 0 9 1 PP
S
n
1632 558 M 14 0 1 PP
S
n
1680 489 M 0 15 1 PP
S
n
1673 504 M 14 0 1 PP
S
n
1706 441 M 0 14 1 PP
S
n
1699 455 M 14 0 1 PP
S
n
1736 402 M 0 17 1 PP
S
n
1729 419 M 14 0 1 PP
S
n
1781 344 M 0 14 1 PP
S
n
1774 358 M 14 0 1 PP
S
n
1813 304 M 0 18 1 PP
S
n
1806 322 M 14 0 1 PP
S
n
1857 254 M 0 11 1 PP
S
n
1850 265 M 14 0 1 PP
S
n
1877 237 M 0 14 1 PP
S
n
1870 251 M 14 0 1 PP
S
n
1894 220 M 0 13 1 PP
S
n
1887 233 M 14 0 1 PP
S
n
1912 208 M 0 6 1 PP
S
n
1905 214 M 14 0 1 PP
S
n
1930 196 M 0 9 1 PP
S
n
1923 205 M 14 0 1 PP
S
n
1948 188 M 0 9 1 PP
S
n
1941 197 M 14 0 1 PP
S
n
1983 184 M 0 5 1 PP
S
n
1976 189 M 14 0 1 PP
S
n
2019 178 M 0 2 1 PP
S
n
2012 180 M 14 0 1 PP
S
n
2054 170 M 0 1 1 PP
S
n
2047 171 M 14 0 1 PP
S
n
2090 167 M 0 2 1 PP
S
n
2083 169 M 14 0 1 PP
S
n
2125 166 M 0 -2 1 PP
S
n
2118 164 M 14 0 1 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1400 1012 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1578 1012 29 (1) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1755 1012 29 (2) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1933 1012 29 (3) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2110 1012 29 (4) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 899 72 (0.3) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 786 72 (0.4) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 673 72 (0.5) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 560 72 (0.6) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 447 72 (0.7) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 335 72 (0.8) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 222 72 (0.9) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 109 72 (1.0) 72 SB
2 lc
0 lj
0 4 SP
1415 1007 M 0 -20 1 PP
S
n
1504 997 M 0 -10 1 PP
S
n
1593 1007 M 0 -20 1 PP
S
n
1681 997 M 0 -10 1 PP
S
n
1770 1007 M 0 -20 1 PP
S
n
1859 997 M 0 -10 1 PP
S
n
1948 1007 M 0 -20 1 PP
S
n
2036 997 M 0 -10 1 PP
S
n
2125 1007 M 0 -20 1 PP
S
n
1371 987 M 754 0 1 PP
S
n
1361 987 M 10 0 1 PP
S
n
1351 931 M 20 0 1 PP
S
n
1361 874 M 10 0 1 PP
S
n
1351 818 M 20 0 1 PP
S
n
1361 761 M 10 0 1 PP
S
n
1351 705 M 20 0 1 PP
S
n
1361 649 M 10 0 1 PP
S
n
1351 592 M 20 0 1 PP
S
n
1361 536 M 10 0 1 PP
S
n
1351 479 M 20 0 1 PP
S
n
1361 423 M 10 0 1 PP
S
n
1351 367 M 20 0 1 PP
S
n
1361 310 M 10 0 1 PP
S
n
1351 254 M 20 0 1 PP
S
n
1361 197 M 10 0 1 PP
S
n
1351 141 M 20 0 1 PP
S
n
1371 987 M 0 -846 1 PP
S
n
1415 141 M 0 20 1 PP
S
n
1504 141 M 0 10 1 PP
S
n
1593 141 M 0 20 1 PP
S
n
1681 141 M 0 10 1 PP
S
n
1770 141 M 0 20 1 PP
S
n
1859 141 M 0 10 1 PP
S
n
1948 141 M 0 20 1 PP
S
n
2036 141 M 0 10 1 PP
S
n
2125 141 M 0 20 1 PP
S
n
1371 141 M 754 0 1 PP
S
n
2125 987 M -10 0 1 PP
S
n
2125 931 M -20 0 1 PP
S
n
2125 874 M -10 0 1 PP
S
n
2125 818 M -20 0 1 PP
S
n
2125 761 M -10 0 1 PP
S
n
2125 705 M -20 0 1 PP
S
n
2125 649 M -10 0 1 PP
S
n
2125 592 M -20 0 1 PP
S
n
2125 536 M -10 0 1 PP
S
n
2125 479 M -20 0 1 PP
S
n
2125 423 M -10 0 1 PP
S
n
2125 367 M -20 0 1 PP
S
n
2125 310 M -10 0 1 PP
S
n
2125 254 M -20 0 1 PP
S
n
2125 197 M -10 0 1 PP
S
n
2125 141 M -20 0 1 PP
S
n
2125 987 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1421 187 107 (\(b\)) 107 SB
1 lc
1 lj
0 1 SP
6 5 1788 729 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1877 692 201 (   VMC) 201 SB
0 2 SP
1702 824 M 87 0 1 PP
S
n
1789 824 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1877 786 131 (  GA) 131 SB
32 0 0 71 71 0 0 0 72 /Symbol font
1632 1039 43 (D) 43 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
1675 1085 33 (0) 33 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1728 878 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1767 919 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1796 878 254 ( = 36/36) 254 SB
0 1 SP
6 5 488 1891 E
1 F
S
n
6 5 504 1873 E
1 F
S
n
5 5 519 1851 E
1 F
S
n
6 6 536 1830 E
1 F
S
n
6 6 574 1782 E
1 F
S
n
5 5 611 1731 E
1 F
S
n
6 5 644 1689 E
1 F
S
n
5 6 675 1642 E
1 F
S
n
5 6 703 1606 E
1 F
S
n
6 5 730 1567 E
1 F
S
n
6 6 754 1538 E
1 F
S
n
6 6 772 1508 E
1 F
S
n
6 5 792 1485 E
1 F
S
n
5 5 811 1461 E
1 F
S
n
5 6 829 1442 E
1 F
S
n
6 5 840 1423 E
1 F
S
n
5 6 875 1392 E
1 F
S
n
5 6 901 1368 E
1 F
S
n
6 6 928 1348 E
1 F
S
n
6 5 958 1333 E
1 F
S
n
5 6 985 1318 E
1 F
S
n
6 5 1012 1307 E
1 F
S
n
6 5 1056 1289 E
1 F
S
n
6 5 1100 1277 E
1 F
S
n
5 5 1163 1267 E
1 F
S
n
0 lc
0 2 SP
489 1895 M 5 -6 13 -17 1 -1 13 -16 13 -17 8 -11 5 -7 13 -16 5 -6 13 -16 5 -6 13
-16 4 -5 13 -17 5 -6 13 -15 5 -6 13 -15 5 -6 13 -15 20 PP
5 -5 13 -15 4 -5 13 -16 5 -6 13 -15 5 -6 13 -15 5 -6 13 -16 4 -5 13 -18 5 -6 13
-16 5 -6 13 -17 4 -5 13 -18 5 -7 13 -16 20 PP
5 -3 13 -7 5 -3 13 -8 5 -3 13 -9 4 -3 13 -11 5 -4 13 -10 5 -4 13 -12 5 -5 13
-12 4 -4 13 -13 5 -5 13 -14 5 -5 13 -14 20 PP
5 0 13 -2 4 -1 13 -2 5 -1 13 -3 5 -1 13 -3 5 -1 13 -3 4 -1 13 -4 5 -2 13 -4 5
-2 13 -5 5 -2 13 -5 4 -2 13 -7 20 PP
S
n
1 lc
489 1886 M 0 -8 1 PP
S
n
482 1878 M 14 0 1 PP
S
n
505 1868 M 0 -11 1 PP
S
n
498 1857 M 14 0 1 PP
S
n
520 1846 M 0 -10 1 PP
S
n
513 1836 M 14 0 1 PP
S
n
537 1825 M 0 -15 1 PP
S
n
530 1810 M 14 0 1 PP
S
n
575 1777 M 0 -17 1 PP
S
n
568 1760 M 14 0 1 PP
S
n
612 1726 M 0 -13 1 PP
S
n
605 1713 M 14 0 1 PP
S
n
645 1684 M 0 -15 1 PP
S
n
638 1669 M 14 0 1 PP
S
n
676 1637 M 0 -16 1 PP
S
n
669 1621 M 14 0 1 PP
S
n
704 1601 M 0 -18 1 PP
S
n
697 1583 M 14 0 1 PP
S
n
731 1562 M 0 -11 1 PP
S
n
724 1551 M 14 0 1 PP
S
n
755 1533 M 0 -12 1 PP
S
n
748 1521 M 14 0 1 PP
S
n
773 1503 M 0 -12 1 PP
S
n
766 1491 M 14 0 1 PP
S
n
793 1480 M 0 -12 1 PP
S
n
786 1468 M 14 0 1 PP
S
n
812 1456 M 0 -8 1 PP
S
n
805 1448 M 14 0 1 PP
S
n
830 1437 M 0 -8 1 PP
S
n
823 1429 M 14 0 1 PP
S
n
841 1418 M 0 -8 1 PP
S
n
834 1410 M 14 0 1 PP
S
n
876 1387 M 0 -8 1 PP
S
n
869 1379 M 14 0 1 PP
S
n
902 1363 M 0 -6 1 PP
S
n
895 1357 M 14 0 1 PP
S
n
929 1343 M 0 -3 1 PP
S
n
922 1340 M 14 0 1 PP
S
n
959 1328 M 0 -3 1 PP
S
n
952 1325 M 14 0 1 PP
S
n
986 1313 M 0 -2 1 PP
S
n
979 1311 M 14 0 1 PP
S
n
1013 1302 M 0 -1 1 PP
S
n
1006 1301 M 14 0 1 PP
S
n
1057 1284 M 0 1 1 PP
S
n
1050 1285 M 14 0 1 PP
S
n
1101 1272 M 0 2 1 PP
S
n
1094 1274 M 14 0 1 PP
S
n
1164 1262 M 0 3 1 PP
S
n
1157 1265 M 14 0 1 PP
S
n
489 1898 M 0 8 1 PP
S
n
482 1906 M 14 0 1 PP
S
n
505 1880 M 0 7 1 PP
S
n
498 1887 M 14 0 1 PP
S
n
520 1858 M 0 10 1 PP
S
n
513 1868 M 14 0 1 PP
S
n
537 1837 M 0 18 1 PP
S
n
530 1855 M 14 0 1 PP
S
n
575 1789 M 0 16 1 PP
S
n
568 1805 M 14 0 1 PP
S
n
612 1738 M 0 17 1 PP
S
n
605 1755 M 14 0 1 PP
S
n
645 1696 M 0 13 1 PP
S
n
638 1709 M 14 0 1 PP
S
n
676 1649 M 0 22 1 PP
S
n
669 1671 M 14 0 1 PP
S
n
704 1613 M 0 16 1 PP
S
n
697 1629 M 14 0 1 PP
S
n
731 1574 M 0 17 1 PP
S
n
724 1591 M 14 0 1 PP
S
n
755 1545 M 0 11 1 PP
S
n
748 1556 M 14 0 1 PP
S
n
773 1515 M 0 17 1 PP
S
n
766 1532 M 14 0 1 PP
S
n
793 1492 M 0 11 1 PP
S
n
786 1503 M 14 0 1 PP
S
n
812 1468 M 0 12 1 PP
S
n
805 1480 M 14 0 1 PP
S
n
830 1449 M 0 8 1 PP
S
n
823 1457 M 14 0 1 PP
S
n
841 1430 M 0 11 1 PP
S
n
834 1441 M 14 0 1 PP
S
n
876 1399 M 0 13 1 PP
S
n
869 1412 M 14 0 1 PP
S
n
902 1375 M 0 9 1 PP
S
n
895 1384 M 14 0 1 PP
S
n
929 1355 M 0 6 1 PP
S
n
922 1361 M 14 0 1 PP
S
n
959 1340 M 0 3 1 PP
S
n
952 1343 M 14 0 1 PP
S
n
986 1325 M 0 5 1 PP
S
n
979 1330 M 14 0 1 PP
S
n
1013 1314 M 0 3 1 PP
S
n
1006 1317 M 14 0 1 PP
S
n
1057 1296 M 0 0 1 PP
S
n
1050 1296 M 14 0 1 PP
S
n
1101 1284 M 0 -2 1 PP
S
n
1094 1282 M 14 0 1 PP
S
n
1164 1274 M 0 -2 1 PP
S
n
1157 1272 M 14 0 1 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
474 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
652 2093 29 (1) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
829 2093 29 (2) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1007 2093 29 (3) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1184 2093 29 (4) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 1980 72 (0.3) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 1867 72 (0.4) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 1754 72 (0.5) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 1641 72 (0.6) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 1528 72 (0.7) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 1416 72 (0.8) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 1303 72 (0.9) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
339 1190 72 (1.0) 72 SB
2 lc
0 lj
0 4 SP
489 2088 M 0 -20 1 PP
S
n
578 2078 M 0 -10 1 PP
S
n
667 2088 M 0 -20 1 PP
S
n
755 2078 M 0 -10 1 PP
S
n
844 2088 M 0 -20 1 PP
S
n
933 2078 M 0 -10 1 PP
S
n
1022 2088 M 0 -20 1 PP
S
n
1110 2078 M 0 -10 1 PP
S
n
1199 2088 M 0 -20 1 PP
S
n
445 2068 M 754 0 1 PP
S
n
435 2068 M 10 0 1 PP
S
n
425 2012 M 20 0 1 PP
S
n
435 1955 M 10 0 1 PP
S
n
425 1899 M 20 0 1 PP
S
n
435 1842 M 10 0 1 PP
S
n
425 1786 M 20 0 1 PP
S
n
435 1730 M 10 0 1 PP
S
n
425 1673 M 20 0 1 PP
S
n
435 1617 M 10 0 1 PP
S
n
425 1560 M 20 0 1 PP
S
n
435 1504 M 10 0 1 PP
S
n
425 1448 M 20 0 1 PP
S
n
435 1391 M 10 0 1 PP
S
n
425 1335 M 20 0 1 PP
S
n
435 1278 M 10 0 1 PP
S
n
425 1222 M 20 0 1 PP
S
n
445 2068 M 0 -846 1 PP
S
n
489 1222 M 0 20 1 PP
S
n
578 1222 M 0 10 1 PP
S
n
667 1222 M 0 20 1 PP
S
n
755 1222 M 0 10 1 PP
S
n
844 1222 M 0 20 1 PP
S
n
933 1222 M 0 10 1 PP
S
n
1022 1222 M 0 20 1 PP
S
n
1110 1222 M 0 10 1 PP
S
n
1199 1222 M 0 20 1 PP
S
n
445 1222 M 754 0 1 PP
S
n
1199 2068 M -10 0 1 PP
S
n
1199 2012 M -20 0 1 PP
S
n
1199 1955 M -10 0 1 PP
S
n
1199 1899 M -20 0 1 PP
S
n
1199 1842 M -10 0 1 PP
S
n
1199 1786 M -20 0 1 PP
S
n
1199 1730 M -10 0 1 PP
S
n
1199 1673 M -20 0 1 PP
S
n
1199 1617 M -10 0 1 PP
S
n
1199 1560 M -20 0 1 PP
S
n
1199 1504 M -10 0 1 PP
S
n
1199 1448 M -20 0 1 PP
S
n
1199 1391 M -10 0 1 PP
S
n
1199 1335 M -20 0 1 PP
S
n
1199 1278 M -10 0 1 PP
S
n
1199 1222 M -20 0 1 PP
S
n
1199 2068 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
491 1284 102 (\(c\)) 102 SB
1 lc
1 lj
0 1 SP
6 6 862 1806 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
951 1769 201 (   VMC) 201 SB
0 2 SP
776 1901 M 87 0 1 PP
S
n
863 1901 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
951 1863 131 (  GA) 131 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
831 1957 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
870 1998 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
899 1957 254 ( = 40/36) 254 SB
32 900 900 105 105 0 0 0 99 /Helvetica /font12 ANSIFont font
124 636 58 (n) 58 SB
32 900 900 78 78 0 0 0 74 /Helvetica /font12 ANSIFont font
184 579 43 (d) 43 SB
32 900 900 105 105 0 0 0 99 /Helvetica /font12 ANSIFont font
144 1692 58 (n) 58 SB
32 900 900 78 78 0 0 0 74 /Helvetica /font12 ANSIFont font
204 1635 43 (d) 43 SB
32 0 0 71 71 0 0 0 72 /Symbol font
716 2151 43 (D) 43 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
759 2197 33 (0) 33 SB
0 1 SP
5 6 1397 1870 E
1 F
S
n
5 5 1445 1817 E
1 F
S
n
6 6 1490 1758 E
1 F
S
n
6 6 1530 1704 E
1 F
S
n
6 6 1570 1650 E
1 F
S
n
5 6 1613 1604 E
1 F
S
n
5 5 1645 1557 E
1 F
S
n
6 6 1680 1518 E
1 F
S
n
6 6 1716 1482 E
1 F
S
n
5 5 1751 1453 E
1 F
S
n
5 5 1787 1425 E
1 F
S
n
6 6 1814 1402 E
1 F
S
n
5 5 1849 1383 E
1 F
S
n
5 6 1869 1366 E
1 F
S
n
5 5 1893 1351 E
1 F
S
n
6 5 1952 1327 E
1 F
S
n
6 5 2026 1309 E
1 F
S
n
6 6 2076 1294 E
1 F
S
n
0 lc
0 2 SP
1415 1855 M 5 -6 13 -16 5 -6 13 -15 4 -5 13 -17 5 -6 13 -16 5 -6 13 -16 5 -6 13
-16 4 -5 13 -17 5 -6 13 -16 5 -6 13 -15 5 -6 13 -15 20 PP
5 -4 13 -12 4 -4 13 -12 5 -5 13 -12 5 -5 13 -13 5 -5 13 -14 4 -4 13 -15 5 -6 13
-14 1 -1 13 -15 8 -10 13 -15 5 -6 13 -15 20 PP
5 -2 13 -6 5 -2 13 -7 5 -2 13 -7 4 -2 13 -8 5 -3 13 -7 5 -3 13 -9 5 -3 13 -9 4
-3 13 -10 5 -4 13 -10 5 -4 13 -10 20 PP
5 -1 13 -3 4 -1 13 -2 5 -1 13 -4 5 -1 13 -3 5 -1 13 -4 4 -1 13 -4 5 -2 13 -4 5
-2 13 -4 5 -2 13 -5 4 -2 13 -5 20 PP
S
n
1 lc
1398 1865 M 0 -10 1 PP
S
n
1391 1855 M 14 0 1 PP
S
n
1446 1812 M 0 -12 1 PP
S
n
1439 1800 M 14 0 1 PP
S
n
1491 1753 M 0 -10 1 PP
S
n
1484 1743 M 14 0 1 PP
S
n
1531 1699 M 0 -10 1 PP
S
n
1524 1689 M 14 0 1 PP
S
n
1571 1645 M 0 -8 1 PP
S
n
1564 1637 M 14 0 1 PP
S
n
1614 1599 M 0 -15 1 PP
S
n
1607 1584 M 14 0 1 PP
S
n
1646 1552 M 0 -12 1 PP
S
n
1639 1540 M 14 0 1 PP
S
n
1681 1513 M 0 -10 1 PP
S
n
1674 1503 M 14 0 1 PP
S
n
1717 1477 M 0 -11 1 PP
S
n
1710 1466 M 14 0 1 PP
S
n
1752 1448 M 0 -11 1 PP
S
n
1745 1437 M 14 0 1 PP
S
n
1788 1420 M 0 -8 1 PP
S
n
1781 1412 M 14 0 1 PP
S
n
1815 1397 M 0 -8 1 PP
S
n
1808 1389 M 14 0 1 PP
S
n
1850 1378 M 0 -7 1 PP
S
n
1843 1371 M 14 0 1 PP
S
n
1870 1361 M 0 -5 1 PP
S
n
1863 1356 M 14 0 1 PP
S
n
1894 1346 M 0 -5 1 PP
S
n
1887 1341 M 14 0 1 PP
S
n
1953 1322 M 0 -2 1 PP
S
n
1946 1320 M 14 0 1 PP
S
n
2027 1304 M 0 -1 1 PP
S
n
2020 1303 M 14 0 1 PP
S
n
2077 1289 M 0 1 1 PP
S
n
2070 1290 M 14 0 1 PP
S
n
1398 1877 M 0 10 1 PP
S
n
1391 1887 M 14 0 1 PP
S
n
1446 1824 M 0 10 1 PP
S
n
1439 1834 M 14 0 1 PP
S
n
1491 1765 M 0 11 1 PP
S
n
1484 1776 M 14 0 1 PP
S
n
1531 1711 M 0 10 1 PP
S
n
1524 1721 M 14 0 1 PP
S
n
1571 1657 M 0 10 1 PP
S
n
1564 1667 M 14 0 1 PP
S
n
1614 1611 M 0 15 1 PP
S
n
1607 1626 M 14 0 1 PP
S
n
1646 1564 M 0 15 1 PP
S
n
1639 1579 M 14 0 1 PP
S
n
1681 1525 M 0 12 1 PP
S
n
1674 1537 M 14 0 1 PP
S
n
1717 1489 M 0 16 1 PP
S
n
1710 1505 M 14 0 1 PP
S
n
1752 1460 M 0 11 1 PP
S
n
1745 1471 M 14 0 1 PP
S
n
1788 1432 M 0 11 1 PP
S
n
1781 1443 M 14 0 1 PP
S
n
1815 1409 M 0 11 1 PP
S
n
1808 1420 M 14 0 1 PP
S
n
1850 1390 M 0 8 1 PP
S
n
1843 1398 M 14 0 1 PP
S
n
1870 1373 M 0 7 1 PP
S
n
1863 1380 M 14 0 1 PP
S
n
1894 1358 M 0 8 1 PP
S
n
1887 1366 M 14 0 1 PP
S
n
1953 1334 M 0 5 1 PP
S
n
1946 1339 M 14 0 1 PP
S
n
2027 1316 M 0 2 1 PP
S
n
2020 1318 M 14 0 1 PP
S
n
2077 1301 M 0 1 1 PP
S
n
2070 1302 M 14 0 1 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1400 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1578 2093 29 (1) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1755 2093 29 (2) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1933 2093 29 (3) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2110 2093 29 (4) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 1980 72 (0.3) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 1867 72 (0.4) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 1754 72 (0.5) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 1641 72 (0.6) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 1528 72 (0.7) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 1416 72 (0.8) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 1303 72 (0.9) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 1190 72 (1.0) 72 SB
2 lc
0 lj
0 4 SP
1415 2088 M 0 -20 1 PP
S
n
1504 2078 M 0 -10 1 PP
S
n
1593 2088 M 0 -20 1 PP
S
n
1681 2078 M 0 -10 1 PP
S
n
1770 2088 M 0 -20 1 PP
S
n
1859 2078 M 0 -10 1 PP
S
n
1948 2088 M 0 -20 1 PP
S
n
2036 2078 M 0 -10 1 PP
S
n
2125 2088 M 0 -20 1 PP
S
n
1371 2068 M 754 0 1 PP
S
n
1361 2068 M 10 0 1 PP
S
n
1351 2012 M 20 0 1 PP
S
n
1361 1955 M 10 0 1 PP
S
n
1351 1899 M 20 0 1 PP
S
n
1361 1842 M 10 0 1 PP
S
n
1351 1786 M 20 0 1 PP
S
n
1361 1730 M 10 0 1 PP
S
n
1351 1673 M 20 0 1 PP
S
n
1361 1617 M 10 0 1 PP
S
n
1351 1560 M 20 0 1 PP
S
n
1361 1504 M 10 0 1 PP
S
n
1351 1448 M 20 0 1 PP
S
n
1361 1391 M 10 0 1 PP
S
n
1351 1335 M 20 0 1 PP
S
n
1361 1278 M 10 0 1 PP
S
n
1351 1222 M 20 0 1 PP
S
n
1371 2068 M 0 -846 1 PP
S
n
1415 1222 M 0 20 1 PP
S
n
1504 1222 M 0 10 1 PP
S
n
1593 1222 M 0 20 1 PP
S
n
1681 1222 M 0 10 1 PP
S
n
1770 1222 M 0 20 1 PP
S
n
1859 1222 M 0 10 1 PP
S
n
1948 1222 M 0 20 1 PP
S
n
2036 1222 M 0 10 1 PP
S
n
2125 1222 M 0 20 1 PP
S
n
1371 1222 M 754 0 1 PP
S
n
2125 2068 M -10 0 1 PP
S
n
2125 2012 M -20 0 1 PP
S
n
2125 1955 M -10 0 1 PP
S
n
2125 1899 M -20 0 1 PP
S
n
2125 1842 M -10 0 1 PP
S
n
2125 1786 M -20 0 1 PP
S
n
2125 1730 M -10 0 1 PP
S
n
2125 1673 M -20 0 1 PP
S
n
2125 1617 M -10 0 1 PP
S
n
2125 1560 M -20 0 1 PP
S
n
2125 1504 M -10 0 1 PP
S
n
2125 1448 M -20 0 1 PP
S
n
2125 1391 M -10 0 1 PP
S
n
2125 1335 M -20 0 1 PP
S
n
2125 1278 M -10 0 1 PP
S
n
2125 1222 M -20 0 1 PP
S
n
2125 2068 M 0 -846 1 PP
S
n
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1413 1272 107 (\(d\)) 107 SB
1 lc
1 lj
0 1 SP
5 6 1779 1788 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1868 1751 201 (   VMC) 201 SB
0 2 SP
1693 1883 M 87 0 1 PP
S
n
1780 1883 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1868 1845 131 (  GA) 131 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1748 1951 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1787 1992 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
1816 1951 254 ( = 48/36) 254 SB
0 1 SP
6 6 2348 1820 E
1 F
S
n
5 5 2393 1761 E
1 F
S
n
6 5 2446 1699 E
1 F
S
n
6 6 2490 1640 E
1 F
S
n
5 5 2543 1585 E
1 F
S
n
6 5 2588 1535 E
1 F
S
n
5 5 2641 1493 E
1 F
S
n
5 6 2685 1454 E
1 F
S
n
6 6 2730 1422 E
1 F
S
n
6 6 2774 1394 E
1 F
S
n
6 5 2818 1371 E
1 F
S
n
6 5 2872 1353 E
1 F
S
n
6 6 2916 1336 E
1 F
S
n
5 5 3005 1311 E
1 F
S
n
0 lc
0 2 SP
2340 1827 M 5 -5 13 -15 5 -5 13 -15 4 -5 13 -16 5 -6 13 -14 5 -6 13 -15 5 -6 13
-16 4 -5 13 -16 5 -6 13 -15 5 -6 13 -15 5 -6 13 -15 20 PP
13 -9 9 -7 13 -10 13 -10 5 -4 13 -11 5 -4 13 -11 5 -4 13 -12 4 -4 13 -13 5 -5
13 -13 5 -5 13 -13 4 -4 13 -15 5 -5 13 -14 20 PP
13 -5 5 -2 13 -6 5 -2 13 -5 5 -2 13 -7 4 -2 13 -6 5 -3 13 -7 5 -3 13 -7 5 -3 13
-7 4 -2 13 -9 5 -3 13 -9 5 -4 20 PP
5 -1 13 -3 4 -1 13 -3 5 -1 13 -3 5 -1 13 -4 5 -1 13 -4 4 -1 13 -4 5 -1 13 -4 5
-2 13 -4 5 -2 13 -5 4 -1 19 PP
S
n
1 lc
2349 1815 M 0 -11 1 PP
S
n
2342 1804 M 14 0 1 PP
S
n
2394 1756 M 0 -13 1 PP
S
n
2387 1743 M 14 0 1 PP
S
n
2447 1694 M 0 -11 1 PP
S
n
2440 1683 M 14 0 1 PP
S
n
2491 1635 M 0 -10 1 PP
S
n
2484 1625 M 14 0 1 PP
S
n
2544 1580 M 0 -16 1 PP
S
n
2537 1564 M 14 0 1 PP
S
n
2589 1530 M 0 -13 1 PP
S
n
2582 1517 M 14 0 1 PP
S
n
2642 1488 M 0 -12 1 PP
S
n
2635 1476 M 14 0 1 PP
S
n
2686 1449 M 0 -9 1 PP
S
n
2679 1440 M 14 0 1 PP
S
n
2731 1417 M 0 -6 1 PP
S
n
2724 1411 M 14 0 1 PP
S
n
2775 1389 M 0 -4 1 PP
S
n
2768 1385 M 14 0 1 PP
S
n
2819 1366 M 0 -2 1 PP
S
n
2812 1364 M 14 0 1 PP
S
n
2873 1348 M 0 -2 1 PP
S
n
2866 1346 M 14 0 1 PP
S
n
2917 1331 M 0 -1 1 PP
S
n
2910 1330 M 14 0 1 PP
S
n
3006 1306 M 0 0 1 PP
S
n
2999 1306 M 14 0 1 PP
S
n
2349 1827 M 0 12 1 PP
S
n
2342 1839 M 14 0 1 PP
S
n
2394 1768 M 0 12 1 PP
S
n
2387 1780 M 14 0 1 PP
S
n
2447 1706 M 0 13 1 PP
S
n
2440 1719 M 14 0 1 PP
S
n
2491 1647 M 0 12 1 PP
S
n
2484 1659 M 14 0 1 PP
S
n
2544 1592 M 0 19 1 PP
S
n
2537 1611 M 14 0 1 PP
S
n
2589 1542 M 0 17 1 PP
S
n
2582 1559 M 14 0 1 PP
S
n
2642 1500 M 0 13 1 PP
S
n
2635 1513 M 14 0 1 PP
S
n
2686 1461 M 0 11 1 PP
S
n
2679 1472 M 14 0 1 PP
S
n
2731 1429 M 0 8 1 PP
S
n
2724 1437 M 14 0 1 PP
S
n
2775 1401 M 0 7 1 PP
S
n
2768 1408 M 14 0 1 PP
S
n
2819 1378 M 0 5 1 PP
S
n
2812 1383 M 14 0 1 PP
S
n
2873 1360 M 0 2 1 PP
S
n
2866 1362 M 14 0 1 PP
S
n
2917 1343 M 0 4 1 PP
S
n
2910 1347 M 14 0 1 PP
S
n
3006 1318 M 0 1 1 PP
S
n
2999 1319 M 14 0 1 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2325 2093 29 (0) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2503 2093 29 (1) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2680 2093 29 (2) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2858 2093 29 (3) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
3035 2093 29 (4) 29 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2190 1977 72 (0.3) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2190 1864 72 (0.4) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2190 1751 72 (0.5) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2190 1638 72 (0.6) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2190 1525 72 (0.7) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2190 1413 72 (0.8) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2190 1300 72 (0.9) 72 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2190 1187 72 (1.0) 72 SB
2 lc
0 lj
0 4 SP
2340 2088 M 0 -20 1 PP
S
n
2429 2078 M 0 -10 1 PP
S
n
2518 2088 M 0 -20 1 PP
S
n
2606 2078 M 0 -10 1 PP
S
n
2695 2088 M 0 -20 1 PP
S
n
2784 2078 M 0 -10 1 PP
S
n
2873 2088 M 0 -20 1 PP
S
n
2961 2078 M 0 -10 1 PP
S
n
3050 2088 M 0 -20 1 PP
S
n
2296 2068 M 754 0 1 PP
S
n
2286 2068 M 10 0 1 PP
S
n
2276 2012 M 20 0 1 PP
S
n
2286 1955 M 10 0 1 PP
S
n
2276 1899 M 20 0 1 PP
S
n
2286 1842 M 10 0 1 PP
S
n
2276 1786 M 20 0 1 PP
S
n
2286 1730 M 10 0 1 PP
S
n
2276 1673 M 20 0 1 PP
S
n
2286 1617 M 10 0 1 PP
S
n
2276 1560 M 20 0 1 PP
S
n
2286 1504 M 10 0 1 PP
S
n
2276 1448 M 20 0 1 PP
S
n
2286 1391 M 10 0 1 PP
S
n
2276 1335 M 20 0 1 PP
S
n
2286 1278 M 10 0 1 PP
S
n
2276 1222 M 20 0 1 PP
S
n
2296 2068 M 0 -846 1 PP
S
n
2340 1222 M 0 20 1 PP
S
n
2429 1222 M 0 10 1 PP
S
n
2518 1222 M 0 20 1 PP
S
n
2606 1222 M 0 10 1 PP
S
n
2695 1222 M 0 20 1 PP
S
n
2784 1222 M 0 10 1 PP
S
n
2873 1222 M 0 20 1 PP
S
n
2961 1222 M 0 10 1 PP
S
n
3050 1222 M 0 20 1 PP
S
n
2296 1222 M 754 0 1 PP
S
n
3050 2068 M -10 0 1 PP
S
n
3050 2012 M -20 0 1 PP
S
n
3050 1955 M -10 0 1 PP
S
n
3050 1899 M -20 0 1 PP
S
n
3050 1842 M -10 0 1 PP
S
n
3050 1786 M -20 0 1 PP
S
n
3050 1730 M -10 0 1 PP
S
n
3050 1673 M -20 0 1 PP
S
n
3050 1617 M -10 0 1 PP
S
n
3050 1560 M -20 0 1 PP
S
n
3050 1504 M -10 0 1 PP
S
n
3050 1448 M -20 0 1 PP
S
n
3050 1391 M -10 0 1 PP
S
n
3050 1335 M -20 0 1 PP
S
n
3050 1278 M -10 0 1 PP
S
n
3050 1222 M -20 0 1 PP
S
n
3050 2068 M 0 -846 1 PP
S
n
32 0 0 110 110 0 0 0 103 /Helvetica /font12 ANSIFont font
2531 243 253 (Fig.7) 253 SB
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
2351 1276 107 (\(e\)) 107 SB
1 lc
1 lj
0 1 SP
5 6 2725 1792 E
1 F
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2814 1755 201 (   VMC) 201 SB
0 2 SP
2639 1887 M 87 0 1 PP
S
n
2726 1887 M 88 0 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2814 1849 131 (  GA) 131 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
2673 1963 39 (n) 39 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
2712 2004 29 (h) 29 SB
32 0 0 70 70 0 0 0 66 /Helvetica /font12 ANSIFont font
2741 1963 254 ( = 56/36) 254 SB
32 0 0 71 71 0 0 0 72 /Symbol font
1663 2151 43 (D) 43 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
1706 2197 33 (0) 33 SB
32 0 0 71 71 0 0 0 72 /Symbol font
2608 2140 43 (D) 43 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
2651 2186 33 (0) 33 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c17b = 3dcfDArialF00000000000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF

%---  Fig.8 ---------------------------------------------

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 14 12 575 831
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 18 14 783 1169 300 SM
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
0 0 0 fC
425 1893 110 (0.8) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
716 1893 110 (1.0) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1007 1893 110 (1.2) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1299 1893 110 (1.4) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1590 1893 110 (1.6) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
293 1657 136 (-4.0) 136 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
293 1356 136 (-3.5) 136 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
293 1056 136 (-3.0) 136 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
293 755 136 (-2.5) 136 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
293 454 136 (-2.0) 136 SB
2 lc
0 lj
0 0 0 pC
0 6 SP
480 1885 M 0 -30 1 PP
S
n
626 1870 M 0 -15 1 PP
S
n
771 1885 M 0 -30 1 PP
S
n
917 1870 M 0 -15 1 PP
S
n
1062 1885 M 0 -30 1 PP
S
n
1208 1870 M 0 -15 1 PP
S
n
1354 1885 M 0 -30 1 PP
S
n
1499 1870 M 0 -15 1 PP
S
n
1645 1885 M 0 -30 1 PP
S
n
480 1855 M 1165 0 1 PP
S
n
465 1855 M 15 0 1 PP
S
n
450 1705 M 30 0 1 PP
S
n
465 1554 M 15 0 1 PP
S
n
450 1404 M 30 0 1 PP
S
n
465 1254 M 15 0 1 PP
S
n
450 1104 M 30 0 1 PP
S
n
465 953 M 15 0 1 PP
S
n
450 803 M 30 0 1 PP
S
n
465 653 M 15 0 1 PP
S
n
450 502 M 30 0 1 PP
S
n
465 352 M 15 0 1 PP
S
n
480 1855 M 0 -1503 1 PP
S
n
480 352 M 0 30 1 PP
S
n
626 352 M 0 15 1 PP
S
n
771 352 M 0 30 1 PP
S
n
917 352 M 0 15 1 PP
S
n
1062 352 M 0 30 1 PP
S
n
1208 352 M 0 15 1 PP
S
n
1354 352 M 0 30 1 PP
S
n
1499 352 M 0 15 1 PP
S
n
1645 352 M 0 30 1 PP
S
n
480 352 M 1165 0 1 PP
S
n
1645 1855 M -15 0 1 PP
S
n
1645 1705 M -30 0 1 PP
S
n
1645 1554 M -15 0 1 PP
S
n
1645 1404 M -30 0 1 PP
S
n
1645 1254 M -15 0 1 PP
S
n
1645 1104 M -30 0 1 PP
S
n
1645 953 M -15 0 1 PP
S
n
1645 803 M -30 0 1 PP
S
n
1645 653 M -15 0 1 PP
S
n
1645 502 M -30 0 1 PP
S
n
1645 352 M -15 0 1 PP
S
n
1645 1855 M 0 -1503 1 PP
S
n
0 lc
1 lj
0 2 SP
629 401 M 121 58 1 PP
S
n
792 478 M 119 46 1 PP
S
n
955 539 M 279 79 1 PP
S
n
1279 629 M 278 56 1 PP
S
n
0 lj
0 4 SP
0 0 0 fC
/fm 256 def
27 27 595 377 B
1 F
S
n
27 27 757 456 B
1 F
S
n
27 27 919 519 B
1 F
S
n
27 27 1243 611 B
1 F
S
n
27 27 1566 676 B
1 F
S
n
1 lj
0 2 SP
630 431 M 119 49 1 PP
S
n
793 495 M 117 31 1 PP
S
n
955 536 M 279 38 1 PP
S
n
1279 578 M 278 6 1 PP
S
n
1 lc
0 4 SP
16 16 608 422 E
1 F
S
n
16 16 770 488 E
1 F
S
n
16 16 932 532 E
1 F
S
n
16 15 1256 577 E
1 F
S
n
15 16 1579 584 E
1 F
S
n
0 lc
0 2 SP
630 674 M 119 44 1 PP
S
n
793 726 M 117 0 1 PP
S
n
955 720 M 279 -66 1 PP
S
n
1278 640 M 280 -109 1 PP
S
n
1 lc
0 4 SP
591 676 M -36 0 18 31 18 -31 3 PP
1 F
S
n
753 737 M -36 0 18 31 18 -31 3 PP
1 F
S
n
915 736 M -36 0 18 31 18 -31 3 PP
1 F
S
n
1239 659 M -36 0 18 31 18 -31 3 PP
1 F
S
n
1562 533 M -36 0 18 31 18 -31 3 PP
1 F
S
n
0 lc
0 2 SP
627 1094 M 125 95 1 PP
S
n
791 1192 M 121 -67 1 PP
S
n
951 1101 M 287 -209 1 PP
S
n
1274 863 M 288 -249 1 PP
S
n
1 lc
0 4 SP
591 1070 M -36 0 18 -31 18 31 3 PP
1 F
S
n
753 1192 M -36 0 18 -31 18 31 3 PP
1 F
S
n
915 1104 M -36 0 18 -31 18 31 3 PP
1 F
S
n
1239 868 M -36 0 18 -31 18 31 3 PP
1 F
S
n
1562 588 M -36 0 18 -31 18 31 3 PP
1 F
S
n
0 lc
0 2 SP
623 1583 M 133 168 1 PP
S
n
786 1752 M 131 -148 1 PP
S
n
947 1569 M 295 -366 1 PP
S
n
1270 1167 M 296 -396 1 PP
S
n
1 lc
0 4 SP
591 1565 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
753 1770 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
915 1587 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
1239 1186 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
1562 753 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
0 lc
0 lj
0 1 SP
644 493 M 5 18 -37 2 32 -20 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
612 493 M 44 -15 1 PP
S
n
0 lc
0 lj
0 1 SP
718 402 M 0 -20 36 10 -36 10 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
812 412 M -110 -1 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
829 377 95 (0.5) 95 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
508 463 95 (1.0) 95 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
506 572 95 (2.0) 95 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
514 970 95 (3.0) 95 SB
32 0 0 59 59 0 0 0 60 /Symbol font
518 1427 36 (D) 36 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
554 1466 28 (0) 28 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
582 1427 173 ( = 4.0) 173 SB
32 0 0 99 99 0 0 0 93 /Helvetica /font12 ANSIFont font
1394 1693 121 (\(a\)) 121 SB
32 900 900 99 99 0 0 0 93 /Helvetica /font12 ANSIFont font
131 1274 314 (Energy) 314 SB
32 0 0 119 119 0 0 0 112 /Helvetica /font12 ANSIFont font
1016 2025 66 (n) 66 SB
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1082 2094 49 (h) 49 SB
0 lc
0 2 SP
2206 1716 M 119 -52 1 PP
S
n
2368 1646 M 119 -51 1 PP
S
n
2531 1581 M 279 -72 1 PP
S
n
2855 1500 M 278 -37 1 PP
S
n
0 lj
0 4 SP
27 27 2171 1712 B
1 F
S
n
27 27 2333 1641 B
1 F
S
n
27 27 2495 1573 B
1 F
S
n
27 27 2819 1490 B
1 F
S
n
27 27 3142 1446 B
1 F
S
n
1 lj
0 2 SP
2205 1468 M 121 -67 1 PP
S
n
2368 1380 M 119 -53 1 PP
S
n
2531 1313 M 279 -55 1 PP
S
n
2855 1251 M 278 -27 1 PP
S
n
1 lc
0 4 SP
16 15 2184 1479 E
1 F
S
n
16 15 2346 1389 E
1 F
S
n
16 15 2508 1317 E
1 F
S
n
16 15 2832 1253 E
1 F
S
n
15 15 3155 1221 E
1 F
S
n
0 lc
0 2 SP
2200 975 M 131 -139 1 PP
S
n
2369 816 M 117 -19 1 PP
S
n
2531 796 M 279 36 1 PP
S
n
2855 837 M 278 15 1 PP
S
n
1 lc
0 4 SP
2167 1002 M -36 0 18 31 18 -31 3 PP
1 F
S
n
2329 830 M -36 0 18 31 18 -31 3 PP
1 F
S
n
2491 804 M -36 0 18 31 18 -31 3 PP
1 F
S
n
2815 846 M -36 0 18 31 18 -31 3 PP
1 F
S
n
3138 864 M -36 0 18 31 18 -31 3 PP
1 F
S
n
0 lc
0 2 SP
2194 765 M 143 -302 1 PP
S
n
2366 454 M 122 69 1 PP
S
n
2531 539 M 279 49 1 PP
S
n
2855 596 M 278 44 1 PP
S
n
1 lc
0 4 SP
2167 775 M -36 0 18 -31 18 31 3 PP
1 F
S
n
2329 432 M -36 0 18 -31 18 31 3 PP
1 F
S
n
2491 524 M -36 0 18 -31 18 31 3 PP
1 F
S
n
2815 582 M -36 0 18 -31 18 31 3 PP
1 F
S
n
3138 633 M -36 0 18 -31 18 31 3 PP
1 F
S
n
0 lc
0 2 SP
2195 679 M 141 -264 1 PP
S
n
2369 401 M 117 35 1 PP
S
n
2531 446 M 279 45 1 PP
S
n
2855 497 M 278 33 1 PP
S
n
1 lc
0 4 SP
2167 700 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
2329 395 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
2491 443 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
2815 495 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
3138 533 M -18 18 -18 -18 18 -18 18 18 4 PP
1 F
S
n
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
2001 1893 110 (0.8) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
2292 1893 110 (1.0) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
2584 1893 110 (1.2) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
2875 1893 110 (1.4) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
3166 1893 110 (1.6) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1895 1807 110 (0.4) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1895 1557 110 (0.5) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1895 1306 110 (0.6) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1895 1056 110 (0.7) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1895 805 110 (0.8) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1895 555 110 (0.9) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1895 304 110 (1.0) 110 SB
2 lc
0 lj
0 6 SP
2056 1885 M 0 -30 1 PP
S
n
2202 1870 M 0 -15 1 PP
S
n
2347 1885 M 0 -30 1 PP
S
n
2493 1870 M 0 -15 1 PP
S
n
2639 1885 M 0 -30 1 PP
S
n
2784 1870 M 0 -15 1 PP
S
n
2930 1885 M 0 -30 1 PP
S
n
3075 1870 M 0 -15 1 PP
S
n
3221 1885 M 0 -30 1 PP
S
n
2056 1855 M 1165 0 1 PP
S
n
2026 1855 M 30 0 1 PP
S
n
2041 1730 M 15 0 1 PP
S
n
2026 1605 M 30 0 1 PP
S
n
2041 1479 M 15 0 1 PP
S
n
2026 1354 M 30 0 1 PP
S
n
2041 1229 M 15 0 1 PP
S
n
2026 1104 M 30 0 1 PP
S
n
2041 978 M 15 0 1 PP
S
n
2026 853 M 30 0 1 PP
S
n
2041 728 M 15 0 1 PP
S
n
2026 603 M 30 0 1 PP
S
n
2041 477 M 15 0 1 PP
S
n
2026 352 M 30 0 1 PP
S
n
2056 1855 M 0 -1503 1 PP
S
n
2056 352 M 0 30 1 PP
S
n
2202 352 M 0 15 1 PP
S
n
2347 352 M 0 30 1 PP
S
n
2493 352 M 0 15 1 PP
S
n
2639 352 M 0 30 1 PP
S
n
2784 352 M 0 15 1 PP
S
n
2930 352 M 0 30 1 PP
S
n
3075 352 M 0 15 1 PP
S
n
3221 352 M 0 30 1 PP
S
n
2056 352 M 1165 0 1 PP
S
n
3221 1855 M -30 0 1 PP
S
n
3221 1730 M -15 0 1 PP
S
n
3221 1605 M -30 0 1 PP
S
n
3221 1479 M -15 0 1 PP
S
n
3221 1354 M -30 0 1 PP
S
n
3221 1229 M -15 0 1 PP
S
n
3221 1104 M -30 0 1 PP
S
n
3221 978 M -15 0 1 PP
S
n
3221 853 M -30 0 1 PP
S
n
3221 728 M -15 0 1 PP
S
n
3221 603 M -30 0 1 PP
S
n
3221 477 M -15 0 1 PP
S
n
3221 352 M -30 0 1 PP
S
n
3221 1855 M 0 -1503 1 PP
S
n
32 0 0 110 110 0 0 0 103 /Helvetica /font12 ANSIFont font
1729 2167 253 (Fig.8) 253 SB
32 0 0 59 59 0 0 0 60 /Symbol font
2903 419 36 (D) 36 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
2939 458 27 (0) 27 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2966 419 167 ( = 4.0) 167 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
2982 558 82 (3.0) 82 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
2970 771 82 (2.0) 82 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
2970 1158 82 (1.0) 82 SB
32 0 0 59 59 0 0 0 56 /Helvetica /font12 ANSIFont font
2957 1390 82 (0.5) 82 SB
32 0 0 99 99 0 0 0 93 /Helvetica /font12 ANSIFont font
2997 1715 121 (\(b\)) 121 SB
32 0 0 119 119 0 0 0 112 /Helvetica /font12 ANSIFont font
2611 1987 66 (n) 66 SB
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
2677 2056 49 (h) 49 SB
32 900 900 105 105 0 0 0 99 /Helvetica /font12 ANSIFont font
1707 1261 58 (n) 58 SB
32 900 900 78 78 0 0 0 74 /Helvetica /font12 ANSIFont font
1767 1204 43 (d) 43 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c164 = 3e9fDArialF00000045000001900000
%    MSTT31c16f = 3e9fDArialF00000032000001900000
%    MSTT31c17a = 3e9fDArialF0000001a000001900000
%    MSTT31c185 = 3e9fDArialF00000000000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF

%---  Fig.9 (a) ---------------------------------------------

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate: 1993-07-17 12:30
%%Pages: 1
%%DocumentNeededResources: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/SYM /Symbol def
%
%%/MF /Ryumin-Light-H def
%%/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
%%BeginPageSetup
NgraphDict begin
PageSave
BeginPage
%%EndPageSetup
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4400 17000 4000 17000 l
4300 15600 4000 15600 l
4300 14200 4000 14200 l
4300 12800 4000 12800 l
4300 11400 4000 11400 l
4300 10000 4000 10000 l
4300 8600 4000 8600 l
4300 7200 4000 7200 l
4300 5800 4000 5800 l
4300 4400 4000 4400 l
4400 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
2723 17308 mto
%%IncludeResource: font Helvetica
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0.0) ashow
2723 10308 mto
  0.00 U@pt   0.00 U@pt (0.5) ashow
2723 3308 mto
  0.00 U@pt   0.00 U@pt (1.0) ashow
%Scale(U)
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17600 17000 18000 17000 l
17700 15600 18000 15600 l
17700 14200 18000 14200 l
17700 12800 18000 12800 l
17700 11400 18000 11400 l
17700 10000 18000 10000 l
17700 8600 18000 8600 l
17700 7200 18000 7200 l
17700 5800 18000 5800 l
17700 4400 18000 4400 l
17600 3000 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(G2-HALF.TXT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 0 13346 125 p
0.0 734 13468 125 p
0.0 1468 13499 125 p
0.0 2202 13510 125 p
0.0 2936 13563 125 p
0.0 3670 13547 125 p
0.0 4405 1668 125 p
0.0 5139 1625 125 p
0.0 5873 1610 125 p
0.0 6607 1601 125 p
0.0 7341 1605 125 p
0.0 8075 1656 125 p
0.0 8809 1581 125 p
0.0 9847 1630 125 p
0.0 10885 1591 125 p
0.0 11924 13528 125 p
0.0 12962 13515 125 p
0.0 14000 13346 125 p
%Data(G2-HALF.TXT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 250 -250 -125 12296 bar
0.0 250 -250 609 12425 bar
0.0 250 -250 1343 12620 bar
0.0 250 -250 2077 12774 bar
0.0 250 -250 2811 12897 bar
0.0 250 -250 3545 12956 bar
0.0 250 -250 4280 3103 bar
0.0 250 -250 5014 3047 bar
0.0 250 -250 5748 2980 bar
0.0 250 -250 6482 2957 bar
0.0 250 -250 7216 2877 bar
0.0 250 -250 7950 2889 bar
0.0 250 -250 8684 2863 bar
0.0 250 -250 9722 2937 bar
0.0 250 -250 10760 3027 bar
0.0 250 -250 11799 12799 bar
0.0 250 -250 12837 12529 bar
0.0 250 -250 13875 12296 bar
%Data(G2-HALF.TXT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 150 8053 -150 8053 0 7794 3 fpo
0.0 884 8069 584 8069 734 7809 3 fpo
0.0 1618 8165 1318 8165 1468 7905 3 fpo
0.0 2352 8290 2052 8290 2202 8030 3 fpo
0.0 3086 8447 2786 8447 2936 8188 3 fpo
0.0 3820 8669 3520 8669 3670 8409 3 fpo
0.0 4555 6554 4255 6554 4405 6294 3 fpo
0.0 5289 6550 4989 6550 5139 6290 3 fpo
0.0 6023 6533 5723 6533 5873 6273 3 fpo
0.0 6757 6526 6457 6526 6607 6266 3 fpo
0.0 7491 6510 7191 6510 7341 6250 3 fpo
0.0 8225 6501 7925 6501 8075 6241 3 fpo
0.0 8959 6501 8659 6501 8809 6241 3 fpo
0.0 9997 6522 9697 6522 9847 6263 3 fpo
0.0 11035 6546 10735 6546 10885 6286 3 fpo
0.0 12074 8320 11774 8320 11924 8060 3 fpo
0.0 13112 8119 12812 8119 12962 7859 3 fpo
0.0 14150 8053 13850 8053 14000 7794 3 fpo
%Data(G2-HALF.TXT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 -177 7298 0 7474 177 7298 0 7121 4 fpo
0.0 557 7304 734 7481 911 7304 734 7128 4 fpo
0.0 1291 7324 1468 7501 1645 7324 1468 7147 4 fpo
0.0 2026 7361 2202 7537 2379 7361 2202 7184 4 fpo
0.0 2760 7440 2936 7617 3113 7440 2936 7264 4 fpo
0.0 3494 7555 3670 7731 3847 7555 3670 7378 4 fpo
0.0 4228 6844 4405 7021 4581 6844 4405 6667 4 fpo
0.0 4962 6843 5139 7019 5315 6843 5139 6666 4 fpo
0.0 5696 6840 5873 7017 6050 6840 5873 6663 4 fpo
0.0 6430 6837 6607 7014 6784 6837 6607 6660 4 fpo
0.0 7164 6838 7341 7014 7518 6838 7341 6661 4 fpo
0.0 7898 6835 8075 7012 8252 6835 8075 6658 4 fpo
0.0 8632 6838 8809 7015 8986 6838 8809 6662 4 fpo
0.0 9670 6839 9847 7016 10024 6839 9847 6663 4 fpo
0.0 10708 6844 10885 7020 11062 6844 10885 6667 4 fpo
0.0 11747 7398 11924 7575 12101 7398 11924 7221 4 fpo
0.0 12785 7332 12962 7508 13139 7332 12962 7155 4 fpo
0.0 13823 7298 14000 7474 14177 7298 14000 7121 4 fpo
%Data(LINE.DAT)
4000 7000 view
20 [] 0 0.0 0 0 lsty
4405 14000 mto
4405 13850 lto
st
4405 13700 mto
4405 13550 lto
st
4405 13400 mto
4405 13250 lto
st
4405 13100 mto
4405 12950 lto
st
4405 12800 mto
4405 12650 lto
st
4405 12500 mto
4405 12350 lto
st
4405 12200 mto
4405 12050 lto
st
4405 11900 mto
4405 11750 lto
st
4405 11600 mto
4405 11450 lto
st
4405 11300 mto
4405 11150 lto
st
4405 11000 mto
4405 10850 lto
st
4405 10700 mto
4405 10550 lto
st
4405 10400 mto
4405 10250 lto
st
4405 10100 mto
4405 9950 lto
st
4405 9800 mto
4405 9650 lto
st
4405 9500 mto
4405 9350 lto
st
4405 9200 mto
4405 9050 lto
st
4405 8900 mto
4405 8750 lto
st
4405 8600 mto
4405 8450 lto
st
4405 8300 mto
4405 8150 lto
st
4405 8000 mto
4405 7850 lto
st
4405 7700 mto
4405 7550 lto
st
4405 7400 mto
4405 7250 lto
st
4405 7100 mto
4405 6950 lto
st
4405 6800 mto
4405 6650 lto
st
4405 6500 mto
4405 6350 lto
st
4405 6200 mto
4405 6050 lto
st
4405 5900 mto
4405 5750 lto
st
4405 5600 mto
4405 5450 lto
st
4405 5300 mto
4405 5150 lto
st
4405 5000 mto
4405 4850 lto
st
4405 4700 mto
4405 4550 lto
st
4405 4400 mto
4405 4250 lto
st
4405 4100 mto
4405 3950 lto
st
4405 3800 mto
4405 3650 lto
st
4405 3500 mto
4405 3350 lto
st
4405 3200 mto
4405 3050 lto
st
4405 2900 mto
4405 2750 lto
st
4405 2600 mto
4405 2450 lto
st
4405 2300 mto
4405 2150 lto
st
4405 2000 mto
4405 1850 lto
st
4405 1700 mto
4405 1550 lto
st
4405 1400 mto
4405 1250 lto
st
4405 1100 mto
4405 950 lto
st
4405 800 mto
4405 650 lto
st
4405 500 mto
4405 350 lto
st
4405 200 mto
4405 50 lto
st
8075 14000 mto
8075 13850 lto
st
8075 13700 mto
8075 13550 lto
st
8075 13400 mto
8075 13250 lto
st
8075 13100 mto
8075 12950 lto
st
8075 12800 mto
8075 12650 lto
st
8075 12500 mto
8075 12350 lto
st
8075 12200 mto
8075 12050 lto
st
8075 11900 mto
8075 11750 lto
st
8075 11600 mto
8075 11450 lto
st
8075 11300 mto
8075 11150 lto
st
8075 11000 mto
8075 10850 lto
st
8075 10700 mto
8075 10550 lto
st
8075 10400 mto
8075 10250 lto
st
8075 10100 mto
8075 9950 lto
st
8075 9800 mto
8075 9650 lto
st
8075 9500 mto
8075 9350 lto
st
8075 9200 mto
8075 9050 lto
st
8075 8900 mto
8075 8750 lto
st
8075 8600 mto
8075 8450 lto
st
8075 8300 mto
8075 8150 lto
st
8075 8000 mto
8075 7850 lto
st
8075 7700 mto
8075 7550 lto
st
8075 7400 mto
8075 7250 lto
st
8075 7100 mto
8075 6950 lto
st
8075 6800 mto
8075 6650 lto
st
8075 6500 mto
8075 6350 lto
st
8075 6200 mto
8075 6050 lto
st
8075 5900 mto
8075 5750 lto
st
8075 5600 mto
8075 5450 lto
st
8075 5300 mto
8075 5150 lto
st
8075 5000 mto
8075 4850 lto
st
8075 4700 mto
8075 4550 lto
st
8075 4400 mto
8075 4250 lto
st
8075 4100 mto
8075 3950 lto
st
8075 3800 mto
8075 3650 lto
st
8075 3500 mto
8075 3350 lto
st
8075 3200 mto
8075 3050 lto
st
8075 2900 mto
8075 2750 lto
st
8075 2600 mto
8075 2450 lto
st
8075 2300 mto
8075 2150 lto
st
8075 2000 mto
8075 1850 lto
st
8075 1700 mto
8075 1550 lto
st
8075 1400 mto
8075 1250 lto
st
8075 1100 mto
8075 950 lto
st
8075 800 mto
8075 650 lto
st
8075 500 mto
8075 350 lto
st
8075 200 mto
8075 50 lto
st
8809 14000 mto
8809 13850 lto
st
8809 13700 mto
8809 13550 lto
st
8809 13400 mto
8809 13250 lto
st
8809 13100 mto
8809 12950 lto
st
8809 12800 mto
8809 12650 lto
st
8809 12500 mto
8809 12350 lto
st
8809 12200 mto
8809 12050 lto
st
8809 11900 mto
8809 11750 lto
st
8809 11600 mto
8809 11450 lto
st
8809 11300 mto
8809 11150 lto
st
8809 11000 mto
8809 10850 lto
st
8809 10700 mto
8809 10550 lto
st
8809 10400 mto
8809 10250 lto
st
8809 10100 mto
8809 9950 lto
st
8809 9800 mto
8809 9650 lto
st
8809 9500 mto
8809 9350 lto
st
8809 9200 mto
8809 9050 lto
st
8809 8900 mto
8809 8750 lto
st
8809 8600 mto
8809 8450 lto
st
8809 8300 mto
8809 8150 lto
st
8809 8000 mto
8809 7850 lto
st
8809 7700 mto
8809 7550 lto
st
8809 7400 mto
8809 7250 lto
st
8809 7100 mto
8809 6950 lto
st
8809 6800 mto
8809 6650 lto
st
8809 6500 mto
8809 6350 lto
st
8809 6200 mto
8809 6050 lto
st
8809 5900 mto
8809 5750 lto
st
8809 5600 mto
8809 5450 lto
st
8809 5300 mto
8809 5150 lto
st
8809 5000 mto
8809 4850 lto
st
8809 4700 mto
8809 4550 lto
st
8809 4400 mto
8809 4250 lto
st
8809 4100 mto
8809 3950 lto
st
8809 3800 mto
8809 3650 lto
st
8809 3500 mto
8809 3350 lto
st
8809 3200 mto
8809 3050 lto
st
8809 2900 mto
8809 2750 lto
st
8809 2600 mto
8809 2450 lto
st
8809 2300 mto
8809 2150 lto
st
8809 2000 mto
8809 1850 lto
st
8809 1700 mto
8809 1550 lto
st
8809 1400 mto
8809 1250 lto
st
8809 1100 mto
8809 950 lto
st
8809 800 mto
8809 650 lto
st
8809 500 mto
8809 350 lto
st
8809 200 mto
8809 50 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
20 [] 0 0.0 0 0 lsty
15700 4700 16250 4700 l
16000 4850 mto
15700 4700 lto
16000 4550 lto
st
20 [] 0 0.0 0 0 lsty
15650 5800 16300 5700 l
15969 5903 mto
15650 5800 lto
15924 5606 lto
st
20 [] 0 0.0 0 0 lsty
15700 9600 16300 9200 l
16033 9558 mto
15700 9600 lto
15866 9309 lto
st
20 [] 0 0.0 0 0 lsty
15700 8900 16300 8200 l
16009 8770 mto
15700 8900 lto
15781 8575 lto
st
%Legend(String)
21000 21000 0 0 0 4000 viewc
16500 3700 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (~) ashow
3579 18105 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //SYM F
  0.00 U@pt   0.00 U@pt (G) ashow
0.0 [  32.00 U@pt   0.00 U@pt   0.00 U@pt -32.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (') ashow
8000 18105 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (X) ashow
0.0 [  32.00 U@pt   0.00 U@pt   0.00 U@pt -32.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (') ashow
11474 18105 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (M) ashow
0 176 rmto
0.0 [  18.00 U@pt   0.00 U@pt   0.00 U@pt -18.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (1) ashow
12526 18105 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (M) ashow
0 176 rmto
0.0 [  18.00 U@pt   0.00 U@pt   0.00 U@pt -18.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (2) ashow
17684 18105 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //SYM F
  0.00 U@pt   0.00 U@pt (G) ashow
0.0 [  32.00 U@pt   0.00 U@pt   0.00 U@pt -32.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (') ashow
16500 5000 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0.1) ashow
16500 6000 mto
  0.00 U@pt   0.00 U@pt (1.0) ashow
16500 8500 mto
  0.00 U@pt   0.00 U@pt (10) ashow
16500 4200 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //SYM F
  0.00 U@pt   0.00 U@pt (D) ashow
6500 2250 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (half filled    n) ashow
0 176 rmto
0.0 [  18.00 U@pt   0.00 U@pt   0.00 U@pt -18.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (h) ashow
0 -176 rmto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=144/144) ashow
5000 4500 mto
0.0 [  32.00 U@pt   0.00 U@pt   0.00 U@pt -32.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (\(a\)) ashow
16500 9500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (25) ashow
%Legend(Title)
21000 21000 0 0 0 4000 viewc
16132 20763 mto
0.0 [  18.00 U@pt   0.00 U@pt   0.00 U@pt -18.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (Fig. 9\(a\)) ashow
2000 10605 mto
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (n\(k\)) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentNeededResources:
%%+ font Helvetica
%%EOF

%---  Fig.10 ---------------------------------------------

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 14 12 575 831
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 18 14 783 1169 300 SM
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
0 0 0 fC
389 1893 44 (0) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
680 1893 44 (1) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
972 1893 44 (2) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1263 1893 44 (3) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1554 1893 44 (4) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
250 1807 110 (0.0) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
250 1506 110 (0.2) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
250 1206 110 (0.4) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
250 905 110 (0.6) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
250 605 110 (0.8) 110 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
250 304 110 (1.0) 110 SB
2 lc
0 lj
0 0 0 pC
0 6 SP
411 1885 M 0 -30 1 PP
S
n
557 1870 M 0 -15 1 PP
S
n
702 1885 M 0 -30 1 PP
S
n
848 1870 M 0 -15 1 PP
S
n
994 1885 M 0 -30 1 PP
S
n
1139 1870 M 0 -15 1 PP
S
n
1285 1885 M 0 -30 1 PP
S
n
1430 1870 M 0 -15 1 PP
S
n
1576 1885 M 0 -30 1 PP
S
n
411 1855 M 1165 0 1 PP
S
n
381 1855 M 30 0 1 PP
S
n
396 1705 M 15 0 1 PP
S
n
381 1554 M 30 0 1 PP
S
n
396 1404 M 15 0 1 PP
S
n
381 1254 M 30 0 1 PP
S
n
396 1104 M 15 0 1 PP
S
n
381 953 M 30 0 1 PP
S
n
396 803 M 15 0 1 PP
S
n
381 653 M 30 0 1 PP
S
n
396 502 M 15 0 1 PP
S
n
381 352 M 30 0 1 PP
S
n
411 1855 M 0 -1503 1 PP
S
n
411 352 M 0 30 1 PP
S
n
557 352 M 0 15 1 PP
S
n
702 352 M 0 30 1 PP
S
n
848 352 M 0 15 1 PP
S
n
994 352 M 0 30 1 PP
S
n
1139 352 M 0 15 1 PP
S
n
1285 352 M 0 30 1 PP
S
n
1430 352 M 0 15 1 PP
S
n
1576 352 M 0 30 1 PP
S
n
411 352 M 1165 0 1 PP
S
n
1576 1855 M -30 0 1 PP
S
n
1576 1705 M -15 0 1 PP
S
n
1576 1554 M -30 0 1 PP
S
n
1576 1404 M -15 0 1 PP
S
n
1576 1254 M -30 0 1 PP
S
n
1576 1104 M -15 0 1 PP
S
n
1576 953 M -30 0 1 PP
S
n
1576 803 M -15 0 1 PP
S
n
1576 653 M -30 0 1 PP
S
n
1576 502 M -15 0 1 PP
S
n
1576 352 M -30 0 1 PP
S
n
1576 1855 M 0 -1503 1 PP
S
n
0 lc
1 lj
0 4 SP
411 524 M 3 1 13 4 13 4 3 1 13 4 13 4 3 1 13 3 13 4 4 1 13 4 13 4 6 2 13 4 13 4
13 3 13 4 3 1 13 3 13 4 20 PP
13 3 13 3 3 1 13 3 13 4 4 1 13 4 13 4 3 1 13 3 13 4 3 1 13 3 13 4 3 1 13 4 13 4
3 1 13 4 13 4 20 PP
13 2 4 1 13 2 13 3 3 1 13 2 13 3 3 1 13 2 13 3 3 1 13 3 13 3 3 1 13 3 13 3 3 1
13 3 13 4 3 1 20 PP
3 0 13 2 13 2 3 0 13 2 13 2 3 0 13 2 13 2 3 0 13 3 13 2 3 1 13 2 13 2 3 1 13 2
13 2 3 1 13 2 20 PP
13 2 13 1 3 0 13 1 13 1 3 0 13 2 13 1 3 0 13 2 13 1 3 0 13 2 13 1 3 0 13 2 13 1
4 0 13 2 13 1 20 PP
3 0 13 0 13 1 3 0 13 1 13 1 3 0 13 1 13 1 3 0 13 1 13 1 4 0 13 1 13 1 3 0 13 1
13 1 3 0 19 PP
S
n
411 605 M 21 10 1 PP
S
n
442 620 M 4 2 1 PP
S
n
457 627 M 21 10 1 PP
S
n
488 642 M 4 2 1 PP
S
n
503 650 M 21 11 1 PP
S
n
534 666 M 4 2 1 PP
S
n
549 674 M 21 11 1 PP
S
n
580 690 M 4 3 1 PP
S
n
595 699 M 21 12 1 PP
S
n
626 717 M 4 2 1 PP
S
n
641 725 M 21 13 1 PP
S
n
672 743 M 4 3 1 PP
S
n
687 752 M 21 12 1 PP
S
n
718 770 M 4 2 1 PP
S
n
733 778 M 21 12 1 PP
S
n
764 796 M 4 2 1 PP
S
n
779 805 M 21 11 1 PP
S
n
810 822 M 4 2 1 PP
S
n
825 830 M 21 12 1 PP
S
n
856 847 M 4 2 1 PP
S
n
871 855 M 21 12 1 PP
S
n
902 872 M 4 2 1 PP
S
n
917 879 M 21 10 1 PP
S
n
948 894 M 4 2 1 PP
S
n
963 902 M 21 9 1 PP
S
n
994 915 M 4 2 1 PP
S
n
1009 921 M 21 9 1 PP
S
n
1040 935 M 4 1 1 PP
S
n
1055 940 M 21 7 1 PP
S
n
1086 951 M 4 1 1 PP
S
n
1101 956 M 21 8 1 PP
S
n
1132 967 M 4 1 1 PP
S
n
1147 971 M 21 6 1 PP
S
n
1178 980 M 4 1 1 PP
S
n
1193 984 M 21 6 1 PP
S
n
1224 992 M 4 1 1 PP
S
n
1239 996 M 21 4 1 PP
S
n
1270 1002 M 4 1 1 PP
S
n
1285 1006 M 21 4 1 PP
S
n
1316 1012 M 4 1 1 PP
S
n
1331 1015 M 21 3 1 PP
S
n
1362 1020 M 4 1 1 PP
S
n
1377 1023 M 21 3 1 PP
S
n
1408 1027 M 4 1 1 PP
S
n
1423 1030 M 21 2 1 PP
S
n
1454 1034 M 4 0 1 PP
S
n
1469 1035 M 21 3 1 PP
S
n
1500 1039 M 4 0 1 PP
S
n
1515 1041 M 21 3 1 PP
S
n
1546 1045 M 4 0 1 PP
S
n
411 676 M 32 20 1 PP
S
n
460 707 M 32 23 1 PP
S
n
509 742 M 32 22 1 PP
S
n
558 777 M 32 25 1 PP
S
n
607 816 M 32 27 1 PP
S
n
656 858 M 32 28 1 PP
S
n
705 902 M 32 30 1 PP
S
n
754 947 M 32 31 1 PP
S
n
803 995 M 32 32 1 PP
S
n
851 1044 M 32 32 1 PP
S
n
899 1093 M 30 32 1 PP
S
n
945 1142 M 32 32 1 PP
S
n
994 1191 M 32 32 1 PP
S
n
1043 1240 M 32 30 1 PP
S
n
1092 1286 M 32 28 1 PP
S
n
1141 1329 M 32 25 1 PP
S
n
1190 1366 M 32 21 1 PP
S
n
1239 1396 M 32 18 1 PP
S
n
1288 1422 M 32 14 1 PP
S
n
1337 1443 M 32 11 1 PP
S
n
1386 1459 M 32 9 1 PP
S
n
1435 1472 M 32 8 1 PP
S
n
1484 1483 M 32 5 1 PP
S
n
1533 1491 M 32 6 1 PP
S
n
0 8 SP
411 706 M 13 12 13 11 3 3 13 11 13 11 3 3 13 10 13 11 4 3 13 11 13 10 3 2 13 10
13 10 3 2 13 10 13 9 3 2 13 9 13 9 20 PP
13 15 3 3 13 15 13 14 4 4 13 14 13 13 3 3 13 14 13 14 3 3 13 13 13 13 3 3 13 12
13 13 3 3 13 13 13 12 3 3 20 PP
4 5 13 16 13 16 3 4 13 16 13 17 3 4 13 17 13 16 3 4 13 15 13 16 3 4 13 15 13 16
3 4 13 15 13 15 3 3 13 15 20 PP
13 19 13 18 3 4 13 19 13 18 3 4 13 19 13 18 3 4 13 18 13 18 3 4 13 18 13 18 3 4
13 18 13 17 3 4 13 17 13 17 20 PP
13 19 3 4 13 20 13 20 3 5 13 19 13 19 3 4 13 20 13 19 3 4 13 20 13 19 3 4 13 19
13 19 4 6 13 18 13 18 3 4 20 PP
2 3 1 PP
S
n
0 4 SP
411 732 M 32 24 1 PP
S
n
460 769 M 32 26 1 PP
S
n
509 809 M 32 27 1 PP
S
n
558 851 M 32 30 1 PP
S
n
607 897 M 32 32 1 PP
S
n
656 946 M 31 32 1 PP
S
n
703 995 M 29 32 1 PP
S
n
748 1044 M 29 32 1 PP
S
n
792 1093 M 27 32 1 PP
S
n
833 1142 M 26 32 1 PP
S
n
874 1191 M 26 32 1 PP
S
n
914 1240 M 26 32 1 PP
S
n
954 1289 M 26 32 1 PP
S
n
994 1338 M 26 32 1 PP
S
n
1034 1387 M 26 32 1 PP
S
n
1075 1436 M 26 32 1 PP
S
n
1116 1485 M 29 32 1 PP
S
n
1161 1534 M 32 32 1 PP
S
n
1210 1582 M 32 28 1 PP
S
n
1259 1624 M 32 25 1 PP
S
n
1308 1661 M 32 19 1 PP
S
n
1357 1690 M 32 16 1 PP
S
n
1406 1714 M 32 14 1 PP
S
n
1455 1735 M 32 9 1 PP
S
n
1504 1750 M 32 8 1 PP
S
n
411 775 M 21 17 1 PP
S
n
442 800 M 4 3 1 PP
S
n
457 812 M 21 18 1 PP
S
n
488 838 M 4 3 1 PP
S
n
503 851 M 21 18 1 PP
S
n
534 879 M 4 3 1 PP
S
n
549 892 M 21 21 1 PP
S
n
580 922 M 4 4 1 PP
S
n
595 937 M 21 20 1 PP
S
n
626 967 M 4 4 1 PP
S
n
641 982 M 21 21 1 PP
S
n
671 1013 M 4 4 1 PP
S
n
686 1028 M 20 21 1 PP
S
n
715 1059 M 4 4 1 PP
S
n
729 1074 M 20 21 1 PP
S
n
758 1105 M 4 4 1 PP
S
n
773 1120 M 21 21 1 PP
S
n
803 1151 M 4 4 1 PP
S
n
817 1166 M 20 21 1 PP
S
n
846 1197 M 4 4 1 PP
S
n
860 1212 M 20 21 1 PP
S
n
889 1243 M 4 4 1 PP
S
n
904 1258 M 21 21 1 PP
S
n
934 1289 M 4 4 1 PP
S
n
949 1304 M 21 21 1 PP
S
n
980 1334 M 4 3 1 PP
S
n
995 1348 M 21 19 1 PP
S
n
1026 1377 M 4 3 1 PP
S
n
1041 1391 M 21 18 1 PP
S
n
1072 1418 M 4 3 1 PP
S
n
1087 1431 M 21 18 1 PP
S
n
1118 1456 M 4 3 1 PP
S
n
1133 1468 M 21 17 1 PP
S
n
1164 1492 M 4 3 1 PP
S
n
1179 1503 M 21 14 1 PP
S
n
1210 1524 M 4 2 1 PP
S
n
1225 1533 M 21 14 1 PP
S
n
1256 1553 M 4 2 1 PP
S
n
1271 1562 M 21 12 1 PP
S
n
1302 1579 M 4 2 1 PP
S
n
1317 1588 M 21 10 1 PP
S
n
1348 1603 M 4 2 1 PP
S
n
1363 1611 M 21 10 1 PP
S
n
1394 1625 M 4 2 1 PP
S
n
1409 1632 M 21 8 1 PP
S
n
1440 1644 M 4 1 1 PP
S
n
1455 1650 M 21 6 1 PP
S
n
1486 1660 M 4 1 1 PP
S
n
1501 1666 M 21 6 1 PP
S
n
1532 1675 M 4 2 1 PP
S
n
1547 1680 M 21 6 1 PP
S
n
411 806 M 13 13 13 12 3 3 13 12 13 12 3 3 13 12 13 12 4 4 13 11 13 11 3 3 13 11
13 12 3 3 13 10 13 11 3 2 13 11 13 11 20 PP
13 12 3 3 13 13 13 13 4 4 13 12 13 12 3 3 13 12 13 13 3 3 13 13 13 13 3 3 13 13
13 12 3 3 13 12 13 13 3 3 20 PP
13 10 7 6 13 10 13 11 13 11 13 11 3 3 13 11 13 12 3 3 13 11 13 12 3 3 13 12 13
12 3 3 13 13 13 12 3 3 13 12 20 PP
3 2 13 8 13 8 3 2 13 8 13 9 3 2 13 9 13 9 3 2 13 9 13 9 3 2 13 10 13 10 3 2 13
10 13 10 3 2 13 11 20 PP
13 6 13 5 3 1 13 6 13 6 3 1 13 7 13 6 3 1 13 7 13 6 3 1 13 7 13 7 3 2 13 7 13 8
4 2 13 7 13 7 20 PP
3 1 13 4 13 4 3 1 13 4 13 4 3 1 13 4 13 5 3 1 13 5 13 4 4 1 13 5 13 5 3 1 13 6
13 5 3 1 19 PP
S
n
32 0 0 110 110 0 0 0 103 /Helvetica /font12 ANSIFont font
1617 2172 316 (Fig.10) 316 SB
0 lj
0 1 SP
0 0 0 fC
/fm 256 def
1285 1779 M 0 20 -36 -10 36 -10 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
1154 1769 M 147 0 1 PP
S
n
0 lc
0 lj
0 1 SP
847 1189 M 19 3 -16 34 -3 -37 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
804 1359 M 36 -188 1 PP
S
n
0 lc
0 lj
0 1 SP
692 1072 M 19 3 -16 34 -3 -37 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
662 1183 M 23 -129 1 PP
S
n
0 lc
0 lj
0 1 SP
547 961 M 19 3 -16 34 -3 -37 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
521 1047 M 19 -104 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
440 1059 171 (56/36) 171 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
578 1186 171 (48/36) 171 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
723 1376 171 (40/36) 171 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1364 1358 171 (32/36) 171 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1334 926 171 (24/36) 171 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1183 616 38 (n) 38 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
1221 655 28 (h) 28 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1249 616 249 ( = 16/36) 249 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
927 1729 38 (n) 38 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
965 1768 28 (h) 28 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
993 1729 154 (= 1.0) 154 SB
32 0 0 131 131 0 0 0 124 /Helvetica /font12 ANSIFont font
530 382 161 (\(a\)) 161 SB
32 900 900 131 131 0 0 0 124 /Helvetica /font12 ANSIFont font
58 1161 73 (q) 73 SB
32 0 0 106 106 0 0 0 107 /Symbol font
936 2034 65 (D) 65 SB
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1001 2103 49 (0) 49 SB
0 lc
1987 1611 M 3 -3 13 -13 13 -13 3 -3 13 -14 13 -13 3 -3 13 -13 13 -13 4 -4 13
-13 13 -13 6 -6 13 -13 13 -13 13 -13 13 -13 3 -3 13 -13 13 -13 20 PP
13 -14 13 -13 3 -3 13 -14 13 -13 4 -4 13 -14 13 -13 3 -3 13 -14 13 -13 3 -3 13
-14 13 -13 3 -3 13 -14 13 -13 3 -3 13 -14 13 -13 20 PP
13 -14 4 -4 13 -13 13 -13 3 -3 13 -14 13 -14 3 -3 13 -14 13 -14 3 -3 13 -14 13
-14 3 -3 13 -14 13 -13 3 -3 13 -14 13 -14 3 -3 20 PP
3 -3 13 -14 13 -14 3 -3 13 -14 13 -14 3 -3 13 -14 13 -14 3 -3 13 -14 13 -14 3
-3 13 -14 13 -14 3 -3 13 -14 13 -14 3 -3 13 -14 20 PP
13 -14 13 -14 3 -3 13 -14 13 -14 3 -3 13 -14 13 -14 3 -3 13 -14 13 -14 3 -3 13
-14 13 -14 3 -3 13 -14 13 -14 4 -4 13 -14 13 -13 20 PP
3 -3 13 -14 13 -14 3 -3 13 -14 13 -14 3 -3 13 -14 13 -14 3 -3 13 -14 13 -13 4
-4 13 -13 13 -14 3 -3 13 -14 13 -14 3 -3 19 PP
S
n
1987 1647 M 21 -20 1 PP
S
n
2018 1617 M 4 -4 1 PP
S
n
2033 1603 M 21 -20 1 PP
S
n
2064 1573 M 4 -3 1 PP
S
n
2079 1559 M 21 -19 1 PP
S
n
2110 1530 M 4 -3 1 PP
S
n
2125 1516 M 21 -21 1 PP
S
n
2156 1486 M 4 -4 1 PP
S
n
2171 1471 M 21 -20 1 PP
S
n
2202 1441 M 4 -4 1 PP
S
n
2217 1427 M 21 -20 1 PP
S
n
2248 1397 M 4 -4 1 PP
S
n
2263 1382 M 21 -21 1 PP
S
n
2294 1351 M 4 -3 1 PP
S
n
2309 1337 M 21 -20 1 PP
S
n
2340 1307 M 4 -4 1 PP
S
n
2355 1292 M 20 -21 1 PP
S
n
2385 1261 M 4 -4 1 PP
S
n
2400 1246 M 20 -21 1 PP
S
n
2430 1215 M 3 -4 1 PP
S
n
2444 1200 M 21 -21 1 PP
S
n
2474 1169 M 4 -4 1 PP
S
n
2489 1154 M 19 -21 1 PP
S
n
2518 1123 M 3 -4 1 PP
S
n
2532 1108 M 21 -21 1 PP
S
n
2562 1077 M 4 -4 1 PP
S
n
2577 1062 M 18 -21 1 PP
S
n
2605 1031 M 3 -4 1 PP
S
n
2619 1016 M 19 -21 1 PP
S
n
2647 985 M 4 -4 1 PP
S
n
2661 970 M 19 -21 1 PP
S
n
2690 939 M 3 -4 1 PP
S
n
2703 924 M 19 -21 1 PP
S
n
2731 893 M 4 -4 1 PP
S
n
2745 878 M 19 -21 1 PP
S
n
2773 847 M 4 -4 1 PP
S
n
2787 832 M 20 -21 1 PP
S
n
2816 801 M 3 -4 1 PP
S
n
2829 786 M 19 -21 1 PP
S
n
2857 755 M 4 -4 1 PP
S
n
2871 740 M 19 -21 1 PP
S
n
2899 709 M 4 -4 1 PP
S
n
2913 694 M 19 -21 1 PP
S
n
2941 663 M 3 -4 1 PP
S
n
2955 648 M 18 -21 1 PP
S
n
2983 617 M 3 -4 1 PP
S
n
2996 602 M 19 -21 1 PP
S
n
3025 571 M 3 -4 1 PP
S
n
3039 556 M 19 -21 1 PP
S
n
3068 525 M 4 -4 1 PP
S
n
3081 510 M 20 -21 1 PP
S
n
3110 479 M 3 -4 1 PP
S
n
3123 464 M 19 -21 1 PP
S
n
1987 1685 M 32 -28 1 PP
S
n
2036 1643 M 32 -27 1 PP
S
n
2085 1601 M 32 -28 1 PP
S
n
2134 1558 M 32 -26 1 PP
S
n
2183 1517 M 32 -26 1 PP
S
n
2232 1476 M 32 -28 1 PP
S
n
2281 1434 M 32 -26 1 PP
S
n
2330 1394 M 32 -26 1 PP
S
n
2379 1353 M 32 -28 1 PP
S
n
2428 1311 M 32 -28 1 PP
S
n
2477 1269 M 32 -29 1 PP
S
n
2526 1224 M 32 -28 1 PP
S
n
2575 1180 M 32 -31 1 PP
S
n
2624 1133 M 32 -32 1 PP
S
n
2672 1084 M 30 -32 1 PP
S
n
2718 1035 M 28 -32 1 PP
S
n
2760 986 M 29 -32 1 PP
S
n
2804 937 M 27 -32 1 PP
S
n
2845 888 M 26 -32 1 PP
S
n
2885 839 M 27 -32 1 PP
S
n
2926 790 M 25 -32 1 PP
S
n
2965 741 M 27 -32 1 PP
S
n
3005 692 M 28 -32 1 PP
S
n
3047 643 M 26 -32 1 PP
S
n
3088 594 M 27 -32 1 PP
S
n
0 8 SP
1987 1705 M 13 -11 13 -10 3 -2 13 -11 13 -10 3 -2 13 -11 13 -10 4 -3 13 -10 13
-10 3 -2 13 -11 13 -11 3 -3 13 -10 13 -11 3 -2 13 -11 13 -11 20 PP
13 -9 3 -2 13 -10 13 -9 4 -3 13 -9 13 -9 3 -2 13 -10 13 -9 3 -2 13 -10 13 -9 3
-2 13 -10 13 -10 3 -2 13 -10 13 -10 3 -2 20 PP
4 -2 13 -8 13 -8 3 -2 13 -8 13 -9 3 -2 13 -8 13 -9 3 -2 13 -9 13 -9 3 -2 13 -9
13 -9 3 -2 13 -9 13 -9 3 -2 13 -9 20 PP
13 -7 13 -8 3 -2 13 -7 13 -8 3 -2 13 -7 13 -8 3 -2 13 -8 13 -8 3 -2 13 -7 13 -8
3 -2 13 -8 13 -9 3 -2 13 -8 13 -8 20 PP
13 -7 3 -2 13 -6 13 -7 3 -2 13 -7 13 -7 3 -2 13 -6 13 -7 3 -2 13 -7 13 -7 3 -2
13 -7 13 -8 4 -2 13 -7 13 -7 3 -2 20 PP
2 -1 1 PP
S
n
0 4 SP
1987 1724 M 32 -25 1 PP
S
n
2036 1685 M 32 -25 1 PP
S
n
2085 1648 M 32 -23 1 PP
S
n
2134 1612 M 32 -23 1 PP
S
n
2183 1577 M 32 -22 1 PP
S
n
2232 1544 M 32 -21 1 PP
S
n
2281 1512 M 32 -20 1 PP
S
n
2330 1482 M 32 -18 1 PP
S
n
2379 1453 M 32 -17 1 PP
S
n
2428 1427 M 32 -16 1 PP
S
n
2477 1402 M 32 -14 1 PP
S
n
2526 1381 M 32 -13 1 PP
S
n
2575 1361 M 32 -10 1 PP
S
n
2624 1346 M 32 -9 1 PP
S
n
2673 1334 M 32 -6 1 PP
S
n
2722 1325 M 32 -3 1 PP
S
n
2771 1321 M 32 0 1 PP
S
n
2820 1321 M 32 2 1 PP
S
n
2869 1324 M 32 4 1 PP
S
n
2918 1330 M 32 4 1 PP
S
n
2967 1337 M 32 4 1 PP
S
n
3016 1345 M 32 5 1 PP
S
n
3065 1353 M 32 4 1 PP
S
n
3114 1360 M 32 6 1 PP
S
n
1987 1759 M 21 -15 1 PP
S
n
2018 1738 M 4 -3 1 PP
S
n
2033 1727 M 21 -14 1 PP
S
n
2064 1706 M 4 -3 1 PP
S
n
2079 1696 M 21 -14 1 PP
S
n
2110 1676 M 4 -2 1 PP
S
n
2125 1667 M 21 -13 1 PP
S
n
2156 1648 M 4 -3 1 PP
S
n
2171 1638 M 21 -12 1 PP
S
n
2202 1621 M 4 -2 1 PP
S
n
2217 1613 M 21 -12 1 PP
S
n
2248 1596 M 4 -3 1 PP
S
n
2263 1588 M 21 -11 1 PP
S
n
2294 1572 M 4 -2 1 PP
S
n
2309 1565 M 21 -9 1 PP
S
n
2340 1552 M 4 -2 1 PP
S
n
2355 1546 M 21 -10 1 PP
S
n
2386 1532 M 4 -1 1 PP
S
n
2401 1527 M 21 -7 1 PP
S
n
2432 1516 M 4 -2 1 PP
S
n
2447 1511 M 21 -7 1 PP
S
n
2478 1501 M 4 -1 1 PP
S
n
2493 1497 M 21 -7 1 PP
S
n
2524 1488 M 4 -1 1 PP
S
n
2539 1484 M 21 -4 1 PP
S
n
2570 1478 M 4 -1 1 PP
S
n
2585 1475 M 21 -4 1 PP
S
n
2616 1469 M 4 -1 1 PP
S
n
2631 1467 M 21 -4 1 PP
S
n
2662 1462 M 4 0 1 PP
S
n
2677 1460 M 21 -3 1 PP
S
n
2708 1456 M 4 0 1 PP
S
n
2723 1455 M 21 -1 1 PP
S
n
2754 1453 M 4 0 1 PP
S
n
2769 1452 M 21 -1 1 PP
S
n
2800 1450 M 4 0 1 PP
S
n
2815 1449 M 21 0 1 PP
S
n
2846 1449 M 4 0 1 PP
S
n
2861 1449 M 21 -1 1 PP
S
n
2892 1448 M 4 0 1 PP
S
n
2907 1448 M 21 0 1 PP
S
n
2938 1448 M 4 0 1 PP
S
n
2953 1448 M 21 1 1 PP
S
n
2984 1449 M 4 0 1 PP
S
n
2999 1449 M 21 0 1 PP
S
n
3030 1450 M 4 0 1 PP
S
n
3045 1450 M 21 1 1 PP
S
n
3076 1451 M 4 0 1 PP
S
n
3091 1452 M 21 0 1 PP
S
n
3122 1453 M 4 0 1 PP
S
n
1987 1789 M 13 -7 13 -7 3 -2 13 -7 13 -7 3 -2 13 -7 13 -7 4 -2 13 -8 13 -7 3 -2
13 -7 13 -8 3 -2 13 -8 13 -9 3 -2 13 -8 13 -8 20 PP
13 -4 3 -1 13 -4 13 -5 4 -1 13 -5 13 -5 3 -1 13 -6 13 -5 3 -1 13 -5 13 -6 3 -1
13 -7 13 -6 3 -1 13 -6 13 -6 3 -1 20 PP
13 -2 7 -1 13 -3 13 -3 13 -2 13 -3 3 -1 13 -2 13 -3 3 -1 13 -3 13 -4 3 -1 13 -3
13 -4 3 -1 13 -4 13 -4 3 -1 13 -4 20 PP
3 0 13 -2 13 -1 3 0 13 -1 13 -1 3 0 13 -2 13 -2 3 0 13 -2 13 -1 3 0 13 -2 13 -2
3 0 13 -3 13 -2 3 -1 13 -2 20 PP
13 -1 13 0 3 0 13 -1 13 0 3 0 13 -1 13 0 3 0 13 0 13 -1 3 0 13 -1 13 -1 3 0 13
-1 13 -1 4 0 13 -1 13 -1 20 PP
3 0 13 0 13 0 3 0 13 0 13 0 3 0 13 0 13 0 3 0 13 -1 13 0 4 0 13 0 13 0 3 0 13 0
13 -1 3 0 19 PP
S
n
0 8 SP
2963 1051 M 29 -44 29 -45 29 -49 29 -53 15 -30 15 -31 7 -18 7 -19 7 -21 8 -24 3
-11 3 -12 2 -15 2 -9 1 -11 1 -5 1 -7 0 -19 1 -3 19 PP
S
n
2963 1051 M 29 13 29 16 29 19 29 23 15 14 15 17 7 10 7 11 7 13 8 17 3 8 3 9 2
12 2 8 1 9 1 5 1 6 0 18 1 2 19 PP
S
n
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1965 1893 44 (0) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
2256 1893 44 (1) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
2548 1893 44 (2) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
2839 1893 44 (3) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
3130 1893 44 (4) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1866 1807 70 (-1) 70 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1892 1506 44 (0) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1892 1206 44 (1) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1892 905 44 (2) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1892 605 44 (3) 44 SB
32 0 0 79 79 0 0 0 75 /Helvetica /font12 ANSIFont font
1892 304 44 (4) 44 SB
2 lc
0 lj
0 6 SP
1987 1885 M 0 -30 1 PP
S
n
2133 1870 M 0 -15 1 PP
S
n
2278 1885 M 0 -30 1 PP
S
n
2424 1870 M 0 -15 1 PP
S
n
2570 1885 M 0 -30 1 PP
S
n
2715 1870 M 0 -15 1 PP
S
n
2861 1885 M 0 -30 1 PP
S
n
3006 1870 M 0 -15 1 PP
S
n
3152 1885 M 0 -30 1 PP
S
n
1987 1855 M 1165 0 1 PP
S
n
1957 1855 M 30 0 1 PP
S
n
1972 1705 M 15 0 1 PP
S
n
1957 1554 M 30 0 1 PP
S
n
1972 1404 M 15 0 1 PP
S
n
1957 1254 M 30 0 1 PP
S
n
1972 1104 M 15 0 1 PP
S
n
1957 953 M 30 0 1 PP
S
n
1972 803 M 15 0 1 PP
S
n
1957 653 M 30 0 1 PP
S
n
1972 502 M 15 0 1 PP
S
n
1957 352 M 30 0 1 PP
S
n
1987 1855 M 0 -1503 1 PP
S
n
1987 352 M 0 30 1 PP
S
n
2133 352 M 0 15 1 PP
S
n
2278 352 M 0 30 1 PP
S
n
2424 352 M 0 15 1 PP
S
n
2570 352 M 0 30 1 PP
S
n
2715 352 M 0 15 1 PP
S
n
2861 352 M 0 30 1 PP
S
n
3006 352 M 0 15 1 PP
S
n
3152 352 M 0 30 1 PP
S
n
1987 352 M 1165 0 1 PP
S
n
3152 1855 M -30 0 1 PP
S
n
3152 1705 M -15 0 1 PP
S
n
3152 1554 M -30 0 1 PP
S
n
3152 1404 M -15 0 1 PP
S
n
3152 1254 M -30 0 1 PP
S
n
3152 1104 M -15 0 1 PP
S
n
3152 953 M -30 0 1 PP
S
n
3152 803 M -15 0 1 PP
S
n
3152 653 M -30 0 1 PP
S
n
3152 502 M -15 0 1 PP
S
n
3152 352 M -30 0 1 PP
S
n
3152 1855 M 0 -1503 1 PP
S
n
0 lc
0 1 SP
2750 1219 M 11 -16 25 28 -36 -12 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
2797 1261 M -67 -44 1 PP
S
n
0 lc
0 lj
0 1 SP
2316 1532 M 15 -12 15 34 -30 -22 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
2407 1664 M -109 -139 1 PP
S
n
0 lc
0 lj
0 1 SP
2624 1509 M 16 -11 13 35 -29 -24 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
2699 1629 M -93 -128 1 PP
S
n
0 lc
0 lj
0 1 SP
2916 1533 M 12 -15 23 29 -35 -14 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
2971 1586 M -74 -56 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2951 1602 171 (56/36) 171 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2640 1640 171 (48/36) 171 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2345 1690 171 (40/36) 171 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2823 1219 38 (n) 38 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
2861 1258 28 (h) 28 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2889 1219 154 (= 1.0) 154 SB
0 lc
0 lj
0 1 SP
2737 773 M -13 14 -20 -31 33 17 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
2613 649 M 142 127 1 PP
S
n
0 lc
0 lj
0 1 SP
2448 1242 M -13 14 -20 -32 33 18 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
2290 1082 M 176 164 1 PP
S
n
0 lc
0 lj
0 1 SP
2574 1002 M -13 14 -20 -32 33 18 3 PP
1 F
S
n
1 lc
1 lj
0 4 SP
2436 859 M 156 147 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2219 987 171 (32/36) 171 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2356 778 171 (24/36) 171 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2444 556 38 (n) 38 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
2482 595 28 (h) 28 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2510 556 249 ( = 16/36) 249 SB
32 0 0 131 131 0 0 0 124 /Helvetica /font12 ANSIFont font
2039 409 161 (\(b\)) 161 SB
32 0 0 106 106 0 0 0 107 /Symbol font
2551 1991 65 (D) 65 SB
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
2616 2060 49 (0) 49 SB
32 900 900 106 106 0 0 0 107 /Symbol font
1709 1221 65 (D) 65 SB
32 900 900 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1777 1157 97 (eff) 97 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c178 = 3b2fDArialF00000000000001900000
%    MSTT31c183 = 3b2fDArialF00000045000001900000
%    MSTT31c18e = 3b2fDArialF00000032000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF
